Scaling Limits and Generic Bounds for Exploration Processes

We consider exploration algorithms of the random sequential adsorption type both for homogeneous random graphs and random geometric graphs based on spatial Poisson processes. At each step, a vertex of the graph becomes active and its neighboring nodes become explored. Given an initial number of vertices $N$ growing to infinity, we study statistical properties of the proportion of explored nodes in time using scaling limits. We obtain exact limits for homogeneous graphs and prove an explicit central limit theorem for the final proportion of active nodes, known as the \emph{jamming constant}, through a diffusion approximation for the exploration process. We then focus on bounding the trajectories of such exploration processes on random geometric graphs, i.e. random sequential adsorption. As opposed to homogeneous random graphs, these do not allow for a reduction in dimensionality. Instead we build on a fundamental relationship between the number of explored nodes and the discovered volume in the spatial process, and obtain generic bounds: bounds that are independent of the dimension of space and the detailed shape of the volume associated to the discovered node. Lastly, we give two trajectorial interpretations of our bounds by constructing two coupled processes that have the same fluid limits.

==> Figure__Jamming_constant_as_function_of_c.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=0.9\columnwidth, height=0.618*0.9\columnwidth,
	xmin=0., xmax=2.,
	ymin=0, ymax=1,
	xtick={0,0.25,...,4},
	every axis x label/.style={at={(ticklabel cs:0.5)},anchor=north},
	ytick={0,0.5,1},
	every axis y label/.style={at={(ticklabel cs:0.5)},rotate=90,anchor=south},
	scaled ticks=true,
	xlabel={$c$},
%	ylabel={Jamming constant}
	]

% Upper bound as function of c.
\addplot[color=black, mark=none] plot coordinates {
(0.00796813,0.996058) (0.0159363,0.9922) (0.0239044,0.988425) (0.0318725,0.984732) (0.0398406,0.98112) (0.0478088,0.977588) (0.0557769,0.974136) (0.063745,0.970763) (0.0717131,0.967468) (0.0796813,0.964251) (0.0876494,0.96111) (0.0956175,0.958044) (0.103586,0.955054) (0.111554,0.952138) (0.119522,0.949296) (0.12749,0.946526) (0.135458,0.943829) (0.143426,0.941204) (0.151394,0.93865) (0.159363,0.936166) (0.167331,0.933752) (0.175299,0.931407) (0.183267,0.92913) (0.191235,0.926922) (0.199203,0.92478) (0.207171,0.922706) (0.215139,0.920698) (0.223108,0.918756) (0.231076,0.916878) (0.239044,0.915066) (0.247012,0.913317) (0.25498,0.911632) (0.262948,0.910011) (0.270916,0.908452) (0.278884,0.906955) (0.286853,0.90552) (0.294821,0.904146) (0.302789,0.902833) (0.310757,0.90158) (0.318725,0.900387) (0.326693,0.899253) (0.334661,0.898172) (0.342629,0.897142) (0.350598,0.896158) (0.358566,0.895218) (0.366534,0.894319) (0.374502,0.893458) (0.38247,0.892633) (0.390438,0.891842) (0.398406,0.891083) (0.406375,0.890353) (0.414343,0.889651) (0.422311,0.888976) (0.430279,0.888326) (0.438247,0.887699) (0.446215,0.887095) (0.454183,0.886512) (0.462151,0.885949) (0.47012,0.885405) (0.478088,0.88488) (0.486056,0.884371) (0.494024,0.883879) (0.501992,0.883403) (0.50996,0.882941) (0.517928,0.882494) (0.525896,0.88206) (0.533865,0.881639) (0.541833,0.881231) (0.549801,0.880834) (0.557769,0.880449) (0.565737,0.880074) (0.573705,0.87971) (0.581673,0.879356) (0.589641,0.879012) (0.59761,0.878676) (0.605578,0.87835) (0.613546,0.878032) (0.621514,0.877722) (0.629482,0.87742) (0.63745,0.877126) (0.645418,0.876838) (0.653386,0.876558) (0.661355,0.876285) (0.669323,0.876018) (0.677291,0.875757) (0.685259,0.875503) (0.693227,0.875254) (0.701195,0.875011) (0.709163,0.874773) (0.717131,0.874541) (0.7251,0.874314) (0.733068,0.874091) (0.741036,0.873874) (0.749004,0.873661) (0.756972,0.873453) (0.76494,0.873249) (0.772908,0.873049) (0.780876,0.872853) (0.788845,0.872661) (0.796813,0.872473) (0.804781,0.872289) (0.812749,0.872108) (0.820717,0.871931) (0.828685,0.871757) (0.836653,0.871587) (0.844622,0.87142) (0.85259,0.871256) (0.860558,0.871095) (0.868526,0.870937) (0.876494,0.870781) (0.884462,0.870629) (0.89243,0.870479) (0.900398,0.870332) (0.908367,0.870188) (0.916335,0.870046) (0.924303,0.869906) (0.932271,0.869769) (0.940239,0.869634) (0.948207,0.869502) (0.956175,0.869372) (0.964143,0.869243) (0.972112,0.869117) (0.98008,0.868993) (0.988048,0.868871) (0.996016,0.868751) (1.00398,0.868633) (1.01195,0.868517) (1.01992,0.868402) (1.02789,0.86829) (1.03586,0.868179) (1.04382,0.868069) (1.05179,0.867962) (1.05976,0.867856) (1.06773,0.867751) (1.0757,0.867649) (1.08367,0.867547) (1.09163,0.867447) (1.0996,0.867349) (1.10757,0.867252) (1.11554,0.867156) (1.12351,0.867062) (1.13147,0.866969) (1.13944,0.866877) (1.14741,0.866787) (1.15538,0.866698) (1.16335,0.86661) (1.17131,0.866523) (1.17928,0.866438) (1.18725,0.866353) (1.19522,0.86627) (1.20319,0.866188) (1.21116,0.866107) (1.21912,0.866027) (1.22709,0.865948) (1.23506,0.86587) (1.24303,0.865793) (1.251,0.865717) (1.25896,0.865642) (1.26693,0.865568) (1.2749,0.865495) (1.28287,0.865422) (1.29084,0.865351) (1.2988,0.865281) (1.30677,0.865211) (1.31474,0.865142) (1.32271,0.865074) (1.33068,0.865007) (1.33865,0.864941) (1.34661,0.864875) (1.35458,0.86481) (1.36255,0.864746) (1.37052,0.864683) (1.37849,0.864621) (1.38645,0.864559) (1.39442,0.864498) (1.40239,0.864437) (1.41036,0.864378) (1.41833,0.864319) (1.42629,0.86426) (1.43426,0.864202) (1.44223,0.864145) (1.4502,0.864089) (1.45817,0.864033) (1.46614,0.863978) (1.4741,0.863923) (1.48207,0.863869) (1.49004,0.863815) (1.49801,0.863762) (1.50598,0.86371) (1.51394,0.863658) (1.52191,0.863607) (1.52988,0.863556) (1.53785,0.863506) (1.54582,0.863456) (1.55378,0.863407) (1.56175,0.863358) (1.56972,0.86331) (1.57769,0.863262) (1.58566,0.863215) (1.59363,0.863168) (1.60159,0.863122) (1.60956,0.863076) (1.61753,0.863031) (1.6255,0.862986) (1.63347,0.862942) (1.64143,0.862897) (1.6494,0.862854) (1.65737,0.862811) (1.66534,0.862768) (1.67331,0.862725) (1.68127,0.862683) (1.68924,0.862642) (1.69721,0.862601) (1.70518,0.86256) (1.71315,0.862519) (1.72112,0.862479) (1.72908,0.86244) (1.73705,0.8624) (1.74502,0.862361) (1.75299,0.862323) (1.76096,0.862284) (1.76892,0.862246) (1.77689,0.862209) (1.78486,0.862172) (1.79283,0.862135) (1.8008,0.862098) (1.80876,0.862062) (1.81673,0.862026) (1.8247,0.86199) (1.83267,0.861955) (1.84064,0.86192) (1.84861,0.861885) (1.85657,0.861851) (1.86454,0.861817) (1.87251,0.861783) (1.88048,0.861749) (1.88845,0.861716) (1.89641,0.861683) (1.90438,0.86165) (1.91235,0.861618) (1.92032,0.861586) (1.92829,0.861554) (1.93625,0.861522) (1.94422,0.861491) (1.95219,0.861459) (1.96016,0.861429) (1.96813,0.861398) (1.9761,0.861368) (1.98406,0.861337) (1.99203,0.861308) 
};

% Upper confidence line of jamming constant as function of c.
\addplot[color=black, dashed, mark=none] plot coordinates {
(0.1,0.955665) (0.2,0.912307) (0.3,0.876424) (0.4,0.840397) (0.5,0.803483) (0.6,0.775519) (0.7,0.744882) (0.8,0.72158) (0.9,0.702408) (1.,0.674823) (1.1,0.648975) (1.2,0.629714) (1.3,0.616024) (1.4,0.587569) (1.5,0.575931) (1.6,0.561955) (1.7,0.54799) (1.8,0.530905) (1.9,0.517535) (2.,0.501236) 
};

% ER case as function of c.
\addplot[color=black, thick, mark=.] plot coordinates {
(0.00796813,0.996037) (0.0159363,0.992116) (0.0239044,0.988235) (0.0318725,0.984394) (0.0398406,0.980593) (0.0478088,0.976831) (0.0557769,0.973107) (0.063745,0.96942) (0.0717131,0.96577) (0.0796813,0.962157) (0.0876494,0.958579) (0.0956175,0.955036) (0.103586,0.951527) (0.111554,0.948052) (0.119522,0.944611) (0.12749,0.941203) (0.135458,0.937826) (0.143426,0.934482) (0.151394,0.931169) (0.159363,0.927886) (0.167331,0.924634) (0.175299,0.921412) (0.183267,0.918219) (0.191235,0.915055) (0.199203,0.91192) (0.207171,0.908812) (0.215139,0.905733) (0.223108,0.90268) (0.231076,0.899655) (0.239044,0.896656) (0.247012,0.893682) (0.25498,0.890735) (0.262948,0.887813) (0.270916,0.884916) (0.278884,0.882043) (0.286853,0.879195) (0.294821,0.876371) (0.302789,0.87357) (0.310757,0.870792) (0.318725,0.868038) (0.326693,0.865306) (0.334661,0.862596) (0.342629,0.859908) (0.350598,0.857242) (0.358566,0.854598) (0.366534,0.851975) (0.374502,0.849372) (0.38247,0.84679) (0.390438,0.844228) (0.398406,0.841687) (0.406375,0.839165) (0.414343,0.836662) (0.422311,0.834179) (0.430279,0.831715) (0.438247,0.82927) (0.446215,0.826843) (0.454183,0.824435) (0.462151,0.822044) (0.47012,0.819672) (0.478088,0.817317) (0.486056,0.814979) (0.494024,0.812659) (0.501992,0.810356) (0.50996,0.80807) (0.517928,0.8058) (0.525896,0.803546) (0.533865,0.801309) (0.541833,0.799088) (0.549801,0.796882) (0.557769,0.794692) (0.565737,0.792518) (0.573705,0.790359) (0.581673,0.788215) (0.589641,0.786085) (0.59761,0.783971) (0.605578,0.781871) (0.613546,0.779785) (0.621514,0.777714) (0.629482,0.775657) (0.63745,0.773614) (0.645418,0.771584) (0.653386,0.769568) (0.661355,0.767566) (0.669323,0.765577) (0.677291,0.763601) (0.685259,0.761638) (0.693227,0.759688) (0.701195,0.757751) (0.709163,0.755826) (0.717131,0.753914) (0.7251,0.752014) (0.733068,0.750126) (0.741036,0.74825) (0.749004,0.746387) (0.756972,0.744535) (0.76494,0.742694) (0.772908,0.740866) (0.780876,0.739049) (0.788845,0.737243) (0.796813,0.735448) (0.804781,0.733665) (0.812749,0.731892) (0.820717,0.73013) (0.828685,0.728379) (0.836653,0.726639) (0.844622,0.724909) (0.85259,0.72319) (0.860558,0.721481) (0.868526,0.719783) (0.876494,0.718094) (0.884462,0.716416) (0.89243,0.714747) (0.900398,0.713088) (0.908367,0.711439) (0.916335,0.7098) (0.924303,0.70817) (0.932271,0.70655) (0.940239,0.704939) (0.948207,0.703337) (0.956175,0.701745) (0.964143,0.700162) (0.972112,0.698587) (0.98008,0.697022) (0.988048,0.695465) (0.996016,0.693918) (1.00398,0.692379) (1.01195,0.690848) (1.01992,0.689326) (1.02789,0.687813) (1.03586,0.686308) (1.04382,0.684811) (1.05179,0.683323) (1.05976,0.681842) (1.06773,0.68037) (1.0757,0.678906) (1.08367,0.677449) (1.09163,0.676001) (1.0996,0.67456) (1.10757,0.673127) (1.11554,0.671702) (1.12351,0.670284) (1.13147,0.668874) (1.13944,0.667471) (1.14741,0.666076) (1.15538,0.664688) (1.16335,0.663307) (1.17131,0.661934) (1.17928,0.660567) (1.18725,0.659208) (1.19522,0.657856) (1.20319,0.65651) (1.21116,0.655172) (1.21912,0.65384) (1.22709,0.652516) (1.23506,0.651198) (1.24303,0.649886) (1.251,0.648581) (1.25896,0.647283) (1.26693,0.645992) (1.2749,0.644706) (1.28287,0.643427) (1.29084,0.642155) (1.2988,0.640889) (1.30677,0.639629) (1.31474,0.638375) (1.32271,0.637127) (1.33068,0.635886) (1.33865,0.63465) (1.34661,0.633421) (1.35458,0.632197) (1.36255,0.63098) (1.37052,0.629768) (1.37849,0.628562) (1.38645,0.627362) (1.39442,0.626168) (1.40239,0.624979) (1.41036,0.623796) (1.41833,0.622618) (1.42629,0.621446) (1.43426,0.62028) (1.44223,0.619119) (1.4502,0.617963) (1.45817,0.616813) (1.46614,0.615668) (1.4741,0.614528) (1.48207,0.613394) (1.49004,0.612265) (1.49801,0.611141) (1.50598,0.610022) (1.51394,0.608908) (1.52191,0.607799) (1.52988,0.606696) (1.53785,0.605597) (1.54582,0.604503) (1.55378,0.603415) (1.56175,0.602331) (1.56972,0.601252) (1.57769,0.600177) (1.58566,0.599108) (1.59363,0.598043) (1.60159,0.596983) (1.60956,0.595928) (1.61753,0.594877) (1.6255,0.593831) (1.63347,0.592789) (1.64143,0.591752) (1.6494,0.590719) (1.65737,0.589691) (1.66534,0.588668) (1.67331,0.587648) (1.68127,0.586634) (1.68924,0.585623) (1.69721,0.584617) (1.70518,0.583615) (1.71315,0.582617) (1.72112,0.581624) (1.72908,0.580635) (1.73705,0.57965) (1.74502,0.578669) (1.75299,0.577692) (1.76096,0.576719) (1.76892,0.57575) (1.77689,0.574786) (1.78486,0.573825) (1.79283,0.572868) (1.8008,0.571916) (1.80876,0.570967) (1.81673,0.570022) (1.8247,0.569081) (1.83267,0.568144) (1.84064,0.56721) (1.84861,0.566281) (1.85657,0.565355) (1.86454,0.564433) (1.87251,0.563514) (1.88048,0.5626) (1.88845,0.561689) (1.89641,0.560781) (1.90438,0.559877) (1.91235,0.558977) (1.92032,0.558081) (1.92829,0.557188) (1.93625,0.556298) (1.94422,0.555412) (1.95219,0.55453) (1.96016,0.55365) (1.96813,0.552775) (1.9761,0.551903) (1.98406,0.551034) (1.99203,0.550168) 
};

% Mean of jamming constant as function of c.
\addplot[color=black, thick, mark=.] plot coordinates {
(0.1,0.95105) (0.2,0.9082) (0.3,0.87045) (0.4,0.8336) (0.5,0.79725) (0.6,0.76855) (0.7,0.73775) (0.8,0.71585) (0.9,0.69465) (1.,0.66735) (1.1,0.6439) (1.2,0.6234) (1.3,0.61035) (1.4,0.58125) (1.5,0.57175) (1.6,0.55575) (1.7,0.543) (1.8,0.52455) (1.9,0.51175) (2.,0.49635) 
};

% Lower confidence line of jamming constant as function of c.
\addplot[color=black, dashed, mark=none] plot coordinates {
(0.1,0.946435) (0.2,0.904093) (0.3,0.864476) (0.4,0.826803) (0.5,0.791017) (0.6,0.761581) (0.7,0.730618) (0.8,0.71012) (0.9,0.686892) (1.,0.659877) (1.1,0.638825) (1.2,0.617086) (1.3,0.604676) (1.4,0.574931) (1.5,0.567569) (1.6,0.549545) (1.7,0.53801) (1.8,0.518195) (1.9,0.505965) (2.,0.491464) 
};

% Lower bound as function of c.
\addplot[color=black, mark=none] plot coordinates {
(0.00796813,0.996026) (0.0159363,0.992074) (0.0239044,0.988142) (0.0318725,0.984232) (0.0398406,0.980342) (0.0478088,0.976472) (0.0557769,0.972623) (0.063745,0.968794) (0.0717131,0.964985) (0.0796813,0.961197) (0.0876494,0.957428) (0.0956175,0.953679) (0.103586,0.94995) (0.111554,0.946241) (0.119522,0.94255) (0.12749,0.93888) (0.135458,0.935228) (0.143426,0.931596) (0.151394,0.927983) (0.159363,0.924388) (0.167331,0.920812) (0.175299,0.917255) (0.183267,0.913717) (0.191235,0.910197) (0.199203,0.906695) (0.207171,0.903212) (0.215139,0.899747) (0.223108,0.8963) (0.231076,0.89287) (0.239044,0.889459) (0.247012,0.886065) (0.25498,0.882689) (0.262948,0.87933) (0.270916,0.875989) (0.278884,0.872665) (0.286853,0.869358) (0.294821,0.866068) (0.302789,0.862796) (0.310757,0.85954) (0.318725,0.856301) (0.326693,0.853079) (0.334661,0.849873) (0.342629,0.846684) (0.350598,0.843511) (0.358566,0.840354) (0.366534,0.837214) (0.374502,0.83409) (0.38247,0.830982) (0.390438,0.82789) (0.398406,0.824813) (0.406375,0.821753) (0.414343,0.818708) (0.422311,0.815678) (0.430279,0.812664) (0.438247,0.809666) (0.446215,0.806682) (0.454183,0.803714) (0.462151,0.800761) (0.47012,0.797824) (0.478088,0.794901) (0.486056,0.791992) (0.494024,0.789099) (0.501992,0.78622) (0.50996,0.783356) (0.517928,0.780507) (0.525896,0.777672) (0.533865,0.774851) (0.541833,0.772044) (0.549801,0.769252) (0.557769,0.766474) (0.565737,0.763709) (0.573705,0.760959) (0.581673,0.758222) (0.589641,0.7555) (0.59761,0.752791) (0.605578,0.750095) (0.613546,0.747413) (0.621514,0.744745) (0.629482,0.74209) (0.63745,0.739448) (0.645418,0.73682) (0.653386,0.734204) (0.661355,0.731602) (0.669323,0.729013) (0.677291,0.726436) (0.685259,0.723873) (0.693227,0.721322) (0.701195,0.718784) (0.709163,0.716259) (0.717131,0.713746) (0.7251,0.711245) (0.733068,0.708757) (0.741036,0.706282) (0.749004,0.703818) (0.756972,0.701367) (0.76494,0.698928) (0.772908,0.696501) (0.780876,0.694086) (0.788845,0.691683) (0.796813,0.689292) (0.804781,0.686913) (0.812749,0.684545) (0.820717,0.682189) (0.828685,0.679844) (0.836653,0.677511) (0.844622,0.67519) (0.85259,0.67288) (0.860558,0.670581) (0.868526,0.668294) (0.876494,0.666017) (0.884462,0.663752) (0.89243,0.661498) (0.900398,0.659255) (0.908367,0.657023) (0.916335,0.654802) (0.924303,0.652591) (0.932271,0.650392) (0.940239,0.648203) (0.948207,0.646024) (0.956175,0.643857) (0.964143,0.641699) (0.972112,0.639553) (0.98008,0.637416) (0.988048,0.63529) (0.996016,0.633175) (1.00398,0.631069) (1.01195,0.628974) (1.01992,0.626889) (1.02789,0.624813) (1.03586,0.622748) (1.04382,0.620693) (1.05179,0.618648) (1.05976,0.616612) (1.06773,0.614586) (1.0757,0.61257) (1.08367,0.610564) (1.09163,0.608567) (1.0996,0.60658) (1.10757,0.604602) (1.11554,0.602634) (1.12351,0.600675) (1.13147,0.598726) (1.13944,0.596785) (1.14741,0.594854) (1.15538,0.592933) (1.16335,0.59102) (1.17131,0.589117) (1.17928,0.587222) (1.18725,0.585336) (1.19522,0.58346) (1.20319,0.581592) (1.21116,0.579733) (1.21912,0.577883) (1.22709,0.576042) (1.23506,0.574209) (1.24303,0.572385) (1.251,0.57057) (1.25896,0.568763) (1.26693,0.566964) (1.2749,0.565175) (1.28287,0.563393) (1.29084,0.56162) (1.2988,0.559855) (1.30677,0.558098) (1.31474,0.55635) (1.32271,0.55461) (1.33068,0.552878) (1.33865,0.551154) (1.34661,0.549438) (1.35458,0.54773) (1.36255,0.54603) (1.37052,0.544338) (1.37849,0.542653) (1.38645,0.540977) (1.39442,0.539308) (1.40239,0.537648) (1.41036,0.535994) (1.41833,0.534349) (1.42629,0.532711) (1.43426,0.53108) (1.44223,0.529458) (1.4502,0.527842) (1.45817,0.526234) (1.46614,0.524634) (1.4741,0.523041) (1.48207,0.521455) (1.49004,0.519876) (1.49801,0.518305) (1.50598,0.516741) (1.51394,0.515184) (1.52191,0.513634) (1.52988,0.512091) (1.53785,0.510556) (1.54582,0.509027) (1.55378,0.507505) (1.56175,0.50599) (1.56972,0.504482) (1.57769,0.502981) (1.58566,0.501487) (1.59363,0.5) (1.60159,0.498519) (1.60956,0.497045) (1.61753,0.495578) (1.6255,0.494117) (1.63347,0.492663) (1.64143,0.491216) (1.6494,0.489775) (1.65737,0.48834) (1.66534,0.486912) (1.67331,0.48549) (1.68127,0.484075) (1.68924,0.482666) (1.69721,0.481264) (1.70518,0.479868) (1.71315,0.478478) (1.72112,0.477094) (1.72908,0.475716) (1.73705,0.474345) (1.74502,0.472979) (1.75299,0.47162) (1.76096,0.470267) (1.76892,0.46892) (1.77689,0.467579) (1.78486,0.466243) (1.79283,0.464914) (1.8008,0.463591) (1.80876,0.462273) (1.81673,0.460962) (1.8247,0.459656) (1.83267,0.458355) (1.84064,0.457061) (1.84861,0.455772) (1.85657,0.454489) (1.86454,0.453212) (1.87251,0.45194) (1.88048,0.450674) (1.88845,0.449414) (1.89641,0.448158) (1.90438,0.446909) (1.91235,0.445665) (1.92032,0.444426) (1.92829,0.443193) (1.93625,0.441965) (1.94422,0.440742) (1.95219,0.439525) (1.96016,0.438313) (1.96813,0.437107) (1.9761,0.435905) (1.98406,0.434709) (1.99203,0.433518) 
};

\draw (1.75,0.81) node [fill=none, draw=none, text=black, opacity=1, text opacity=1] {$T^{\textrm{upper}}$};
\draw (1.8,0.63) node [fill=none, draw=none, text=black, opacity=1, text opacity=1] {$\frac{\ln{(1+c)}}{c}$};
\draw (1.75,0.41) node [fill=none, draw=none, text=black, opacity=1, text opacity=1] {$T^{\textrm{lower}}$};

\end{axis}
\end{tikzpicture}

==> Figure__Scaled_process_and_lower_and_upper_bounds_of_fluid_limit.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=0.9\columnwidth, height=0.618*0.9\columnwidth,
	xmin=0., xmax=0.9,
	ymin=0, ymax=1,
	xtick={0,0.2,...,1},
	every axis x label/.style={at={(ticklabel cs:0.5)},anchor=north},
	ytick={0,1},
	every axis y label/.style={at={(ticklabel cs:0.5)},rotate=90,anchor=south},
	scaled ticks=true,
	xlabel={$t$},
%	ylabel={$y(t), Z^N(t)/N, w(t)$}
	]

% Upper bound as function of t.
\addplot[color=black, mark=none] plot coordinates {
(0.,0.) (0.00401606,0.00961859) (0.00803213,0.0192145) (0.0120482,0.0287876) (0.0160643,0.0383378) (0.0200803,0.0478649) 
(0.0240964,0.0573688) (0.0281124,0.0668494) (0.0321285,0.0763065) (0.0361446,0.08574) (0.0401606,0.0951498) (0.0441767,0.104536) 
(0.0481928,0.113898) (0.0522088,0.123235) (0.0562249,0.132549) (0.060241,0.141837) (0.064257,0.151102) (0.0682731,0.160341) 
(0.0722892,0.169556) (0.0763052,0.178745) (0.0803213,0.18791) (0.0843373,0.197048) (0.0883534,0.206162) (0.0923695,0.215249) 
(0.0963855,0.224311) (0.100402,0.233347) (0.104418,0.242356) (0.108434,0.251339) (0.11245,0.260296) (0.116466,0.269225) 
(0.120482,0.278128) (0.124498,0.287004) (0.128514,0.295852) (0.13253,0.304673) (0.136546,0.313466) (0.140562,0.322231) 
(0.144578,0.330969) (0.148594,0.339678) (0.15261,0.348358) (0.156627,0.35701) (0.160643,0.365633) (0.164659,0.374227) 
(0.168675,0.382792) (0.172691,0.391327) (0.176707,0.399832) (0.180723,0.408308) (0.184739,0.416753) (0.188755,0.425168) 
(0.192771,0.433553) (0.196787,0.441906) (0.200803,0.450228) (0.204819,0.458519) (0.208835,0.466779) (0.212851,0.475006) 
(0.216867,0.483202) (0.220884,0.491365) (0.2249,0.499496) (0.228916,0.507593) (0.232932,0.515658) (0.236948,0.523689) 
(0.240964,0.531686) (0.24498,0.539649) (0.248996,0.547578) (0.253012,0.555473) (0.257028,0.563333) (0.261044,0.571157) 
(0.26506,0.578946) (0.269076,0.586699) (0.273092,0.594416) (0.277108,0.602096) (0.281124,0.60974) (0.285141,0.617347) 
(0.289157,0.624916) (0.293173,0.632447) (0.297189,0.63994) (0.301205,0.647394) (0.305221,0.65481) (0.309237,0.662186) 
(0.313253,0.669523) (0.317269,0.676819) (0.321285,0.684075) (0.325301,0.69129) (0.329317,0.698463) (0.333333,0.705595) 
(0.337349,0.712685) (0.341365,0.719732) (0.345382,0.726735) (0.349398,0.733696) (0.353414,0.740612) (0.35743,0.747483) 
(0.361446,0.75431) (0.365462,0.761091) (0.369478,0.767826) (0.373494,0.774514) (0.37751,0.781155) (0.381526,0.787748) 
(0.385542,0.794293) (0.389558,0.800789) (0.393574,0.807236) (0.39759,0.813632) (0.401606,0.819978) (0.405622,0.826272) 
(0.409639,0.832515) (0.413655,0.838704) (0.417671,0.84484) (0.421687,0.850922) (0.425703,0.856949) (0.429719,0.86292) 
(0.433735,0.868835) (0.437751,0.874693) (0.441767,0.880492) (0.445783,0.886233) (0.449799,0.891913) (0.453815,0.897533) 
(0.457831,0.903092) (0.461847,0.908587) (0.465863,0.914019) (0.46988,0.919387) (0.473896,0.924688) (0.477912,0.929923) 
(0.481928,0.93509) (0.485944,0.940188) (0.48996,0.945216) (0.493976,0.950172) (0.497992,0.955055) (0.502008,0.959864) 
(0.506024,0.964598) (0.51004,0.969254) (0.514056,0.973832) (0.518072,0.97833) (0.522088,0.982746) (0.526104,0.987078) 
(0.53012,0.991325) (0.534137,0.995486) (0.538153,0.999557) (0.542169,1.) (0.546185,1.) (0.550201,1.) (0.554217,1.) (0.558233,1.) 
(0.562249,1.) (0.566265,1.) (0.570281,1.) (0.574297,1.) (0.578313,1.) (0.582329,1.) (0.586345,1.) (0.590361,1.) (0.594378,1.) 
(0.598394,1.) (0.60241,1.) (0.606426,1.) (0.610442,1.) (0.614458,1.) (0.618474,1.) (0.62249,1.) (0.626506,1.) (0.630522,1.) 
(0.634538,1.) (0.638554,1.) (0.64257,1.) (0.646586,1.) (0.650602,1.) (0.654618,1.) (0.658635,1.) (0.662651,1.) (0.666667,1.) 
(0.670683,1.) (0.674699,1.) (0.678715,1.) (0.682731,1.) (0.686747,1.) (0.690763,1.) (0.694779,1.) (0.698795,1.) (0.702811,1.) 
(0.706827,1.) (0.710843,1.) (0.714859,1.) (0.718876,1.) (0.722892,1.) (0.726908,1.) (0.730924,1.) (0.73494,1.) (0.738956,1.) 
(0.742972,1.) (0.746988,1.) (0.751004,1.) (0.75502,1.) (0.759036,1.) (0.763052,1.) (0.767068,1.) (0.771084,1.) (0.7751,1.) 
(0.779116,1.) (0.783133,1.) (0.787149,1.) (0.791165,1.) (0.795181,1.) (0.799197,1.) (0.803213,1.) (0.807229,1.) (0.811245,1.) 
(0.815261,1.) (0.819277,1.) (0.823293,1.) (0.827309,1.) (0.831325,1.) (0.835341,1.) (0.839357,1.) (0.843373,1.) (0.84739,1.) 
(0.851406,1.) (0.855422,1.) (0.859438,1.) (0.863454,1.) (0.86747,1.) (0.871486,1.) (0.875502,1.) (0.879518,1.) (0.883534,1.) 
(0.88755,1.) (0.891566,1.) (0.895582,1.) (0.899598,1.) (0.903614,1.) (0.907631,1.) (0.911647,1.) (0.915663,1.) (0.919679,1.) 
(0.923695,1.) (0.927711,1.) (0.931727,1.) (0.935743,1.) (0.939759,1.) (0.943775,1.) (0.947791,1.) (0.951807,1.) (0.955823,1.) 
(0.959839,1.) (0.963855,1.) (0.967871,1.) (0.971888,1.) (0.975904,1.) (0.97992,1.) (0.983936,1.) (0.987952,1.) (0.991968,1.) 
(0.995984,1.) (1.,1.) 
};

% Scaled process.
\addplot[color=black, thick, mark=.] plot coordinates {
(0.,0.) (0.0005,0.001) (0.001,0.002) (0.0015,0.003) (0.002,0.006) (0.0025,0.0065) (0.003,0.009) (0.0035,0.0095) (0.004,0.01) 
(0.0045,0.011) (0.005,0.0125) (0.0055,0.014) (0.006,0.015) (0.0065,0.0155) (0.007,0.0165) (0.0075,0.0175) (0.008,0.018) (0.0085,0.0185) 
(0.009,0.0195) (0.0095,0.0205) (0.01,0.022) (0.0105,0.0245) (0.011,0.0255) (0.0115,0.0265) (0.012,0.0275) (0.0125,0.028) (0.013,0.0295) 
(0.0135,0.0315) (0.014,0.033) (0.0145,0.034) (0.015,0.0345) (0.0155,0.035) (0.016,0.036) (0.0165,0.037) (0.017,0.0385) (0.0175,0.039) 
(0.018,0.0395) (0.0185,0.04) (0.019,0.0415) (0.0195,0.043) (0.02,0.0435) (0.0205,0.0445) (0.021,0.0455) (0.0215,0.047) (0.022,0.0475) 
(0.0225,0.0495) (0.023,0.05) (0.0235,0.0505) (0.024,0.052) (0.0245,0.053) (0.025,0.0545) (0.0255,0.0555) (0.026,0.056) (0.0265,0.0565) 
(0.027,0.0575) (0.0275,0.059) (0.028,0.0605) (0.0285,0.0625) (0.029,0.064) (0.0295,0.065) (0.03,0.0665) (0.0305,0.0675) (0.031,0.0685) 
(0.0315,0.0705) (0.032,0.0715) (0.0325,0.0725) (0.033,0.073) (0.0335,0.0745) (0.034,0.075) (0.0345,0.076) (0.035,0.077) (0.0355,0.078) 
(0.036,0.079) (0.0365,0.0805) (0.037,0.082) (0.0375,0.083) (0.038,0.085) (0.0385,0.0855) (0.039,0.0875) (0.0395,0.088) (0.04,0.089) 
(0.0405,0.0895) (0.041,0.0905) (0.0415,0.091) (0.042,0.0915) (0.0425,0.092) (0.043,0.093) (0.0435,0.094) (0.044,0.0955) (0.0445,0.0965) 
(0.045,0.0975) (0.0455,0.098) (0.046,0.099) (0.0465,0.101) (0.047,0.1015) (0.0475,0.103) (0.048,0.104) (0.0485,0.105) (0.049,0.106) 
(0.0495,0.108) (0.05,0.1095) (0.0505,0.11) (0.051,0.111) (0.0515,0.1115) (0.052,0.1125) (0.0525,0.1135) (0.053,0.1145) (0.0535,0.1155) 
(0.054,0.1165) (0.0545,0.118) (0.055,0.119) (0.0555,0.121) (0.056,0.1215) (0.0565,0.122) (0.057,0.123) (0.0575,0.1235) (0.058,0.1245) 
(0.0585,0.125) (0.059,0.1265) (0.0595,0.1275) (0.06,0.128) (0.0605,0.129) (0.061,0.1305) (0.0615,0.1315) (0.062,0.1325) (0.0625,0.1335) 
(0.063,0.1345) (0.0635,0.135) (0.064,0.1355) (0.0645,0.136) (0.065,0.137) (0.0655,0.1375) (0.066,0.138) (0.0665,0.1385) (0.067,0.14) 
(0.0675,0.1415) (0.068,0.142) (0.0685,0.1435) (0.069,0.144) (0.0695,0.145) (0.07,0.146) (0.0705,0.147) (0.071,0.1485) (0.0715,0.15) 
(0.072,0.1505) (0.0725,0.153) (0.073,0.1545) (0.0735,0.156) (0.074,0.157) (0.0745,0.1575) (0.075,0.1585) (0.0755,0.1595) (0.076,0.16) 
(0.0765,0.1615) (0.077,0.162) (0.0775,0.1625) (0.078,0.1635) (0.0785,0.164) (0.079,0.165) (0.0795,0.1655) (0.08,0.167) (0.0805,0.1675) 
(0.081,0.1685) (0.0815,0.169) (0.082,0.171) (0.0825,0.1715) (0.083,0.172) (0.0835,0.173) (0.084,0.1745) (0.0845,0.1755) (0.085,0.176) 
(0.0855,0.1775) (0.086,0.179) (0.0865,0.1795) (0.087,0.181) (0.0875,0.1815) (0.088,0.182) (0.0885,0.184) (0.089,0.186) (0.0895,0.1875) 
(0.09,0.188) (0.0905,0.1895) (0.091,0.1905) (0.0915,0.1915) (0.092,0.1925) (0.0925,0.1945) (0.093,0.197) (0.0935,0.198) (0.094,0.1985) 
(0.0945,0.199) (0.095,0.2005) (0.0955,0.2015) (0.096,0.2035) (0.0965,0.2055) (0.097,0.206) (0.0975,0.207) (0.098,0.2085) (0.0985,0.209) 
(0.099,0.21) (0.0995,0.2105) (0.1,0.211) (0.1005,0.2125) (0.101,0.2135) (0.1015,0.2145) (0.102,0.216) (0.1025,0.2165) (0.103,0.217) 
(0.1035,0.2175) (0.104,0.2195) (0.1045,0.2215) (0.105,0.223) (0.1055,0.2235) (0.106,0.2255) (0.1065,0.226) (0.107,0.227) 
(0.1075,0.2285) (0.108,0.2305) (0.1085,0.233) (0.109,0.235) (0.1095,0.236) (0.11,0.2375) (0.1105,0.238) (0.111,0.239) (0.1115,0.241) 
(0.112,0.242) (0.1125,0.2435) (0.113,0.244) (0.1135,0.2445) (0.114,0.245) (0.1145,0.246) (0.115,0.2465) (0.1155,0.247) (0.116,0.2475) 
(0.1165,0.25) (0.117,0.252) (0.1175,0.253) (0.118,0.254) (0.1185,0.255) (0.119,0.257) (0.1195,0.2575) (0.12,0.2585) (0.1205,0.26) 
(0.121,0.261) (0.1215,0.262) (0.122,0.2635) (0.1225,0.2645) (0.123,0.2655) (0.1235,0.2665) (0.124,0.267) (0.1245,0.2675) (0.125,0.2695) 
(0.1255,0.27) (0.126,0.2705) (0.1265,0.271) (0.127,0.2715) (0.1275,0.2725) (0.128,0.2735) (0.1285,0.274) (0.129,0.275) (0.1295,0.2765) 
(0.13,0.278) (0.1305,0.2785) (0.131,0.2795) (0.1315,0.2805) (0.132,0.2815) (0.1325,0.283) (0.133,0.2835) (0.1335,0.285) (0.134,0.286) 
(0.1345,0.2875) (0.135,0.2885) (0.1355,0.2895) (0.136,0.29) (0.1365,0.292) (0.137,0.2925) (0.1375,0.293) (0.138,0.294) (0.1385,0.2945) 
(0.139,0.2965) (0.1395,0.297) (0.14,0.2985) (0.1405,0.2995) (0.141,0.3) (0.1415,0.3015) (0.142,0.3025) (0.1425,0.3035) (0.143,0.304) 
(0.1435,0.3045) (0.144,0.3055) (0.1445,0.3065) (0.145,0.3075) (0.1455,0.3095) (0.146,0.311) (0.1465,0.312) (0.147,0.3135) 
(0.1475,0.3145) (0.148,0.3155) (0.1485,0.318) (0.149,0.319) (0.1495,0.3195) (0.15,0.32) (0.1505,0.321) (0.151,0.3225) (0.1515,0.3235) 
(0.152,0.324) (0.1525,0.3245) (0.153,0.3255) (0.1535,0.3265) (0.154,0.3275) (0.1545,0.3295) (0.155,0.3305) (0.1555,0.331) (0.156,0.332) 
(0.1565,0.3325) (0.157,0.333) (0.1575,0.3345) (0.158,0.335) (0.1585,0.3375) (0.159,0.3385) (0.1595,0.3395) (0.16,0.3405) 
(0.1605,0.3415) (0.161,0.342) (0.1615,0.3425) (0.162,0.343) (0.1625,0.344) (0.163,0.3445) (0.1635,0.345) (0.164,0.346) (0.1645,0.3465) 
(0.165,0.3475) (0.1655,0.35) (0.166,0.3505) (0.1665,0.351) (0.167,0.3515) (0.1675,0.352) (0.168,0.3525) (0.1685,0.353) (0.169,0.354) 
(0.1695,0.3545) (0.17,0.3555) (0.1705,0.3565) (0.171,0.3575) (0.1715,0.3585) (0.172,0.3605) (0.1725,0.361) (0.173,0.363) 
(0.1735,0.3635) (0.174,0.364) (0.1745,0.365) (0.175,0.367) (0.1755,0.3675) (0.176,0.369) (0.1765,0.3695) (0.177,0.37) (0.1775,0.3705) 
(0.178,0.3725) (0.1785,0.3735) (0.179,0.3755) (0.1795,0.376) (0.18,0.3775) (0.1805,0.3785) (0.181,0.3805) (0.1815,0.3815) 
(0.182,0.3835) (0.1825,0.384) (0.183,0.3845) (0.1835,0.386) (0.184,0.3875) (0.1845,0.3885) (0.185,0.3905) (0.1855,0.392) (0.186,0.3925) 
(0.1865,0.3935) (0.187,0.394) (0.1875,0.395) (0.188,0.3965) (0.1885,0.3975) (0.189,0.399) (0.1895,0.3995) (0.19,0.4015) (0.1905,0.403) 
(0.191,0.404) (0.1915,0.4055) (0.192,0.407) (0.1925,0.408) (0.193,0.409) (0.1935,0.4095) (0.194,0.4105) (0.1945,0.4115) (0.195,0.4125) 
(0.1955,0.413) (0.196,0.414) (0.1965,0.4155) (0.197,0.4165) (0.1975,0.418) (0.198,0.42) (0.1985,0.421) (0.199,0.422) (0.1995,0.423) 
(0.2,0.4235) (0.2005,0.424) (0.201,0.4245) (0.2015,0.426) (0.202,0.427) (0.2025,0.428) (0.203,0.4295) (0.2035,0.43) (0.204,0.431) 
(0.2045,0.432) (0.205,0.433) (0.2055,0.4335) (0.206,0.434) (0.2065,0.4345) (0.207,0.4365) (0.2075,0.4375) (0.208,0.4385) (0.2085,0.439) 
(0.209,0.4405) (0.2095,0.4415) (0.21,0.4425) (0.2105,0.444) (0.211,0.445) (0.2115,0.4455) (0.212,0.446) (0.2125,0.447) (0.213,0.448) 
(0.2135,0.4485) (0.214,0.4495) (0.2145,0.45) (0.215,0.4505) (0.2155,0.451) (0.216,0.4515) (0.2165,0.4525) (0.217,0.455) (0.2175,0.456) 
(0.218,0.4565) (0.2185,0.4575) (0.219,0.458) (0.2195,0.46) (0.22,0.4605) (0.2205,0.4615) (0.221,0.462) (0.2215,0.4635) (0.222,0.4645) 
(0.2225,0.466) (0.223,0.4665) (0.2235,0.467) (0.224,0.4675) (0.2245,0.4685) (0.225,0.4695) (0.2255,0.47) (0.226,0.4705) (0.2265,0.4715) 
(0.227,0.4725) (0.2275,0.473) (0.228,0.4735) (0.2285,0.474) (0.229,0.4755) (0.2295,0.476) (0.23,0.4765) (0.2305,0.477) (0.231,0.4775) 
(0.2315,0.478) (0.232,0.4805) (0.2325,0.4815) (0.233,0.483) (0.2335,0.484) (0.234,0.4845) (0.2345,0.487) (0.235,0.488) (0.2355,0.4895) 
(0.236,0.491) (0.2365,0.4915) (0.237,0.4925) (0.2375,0.494) (0.238,0.4955) (0.2385,0.496) (0.239,0.4965) (0.2395,0.4975) (0.24,0.4995) 
(0.2405,0.5005) (0.241,0.501) (0.2415,0.502) (0.242,0.5025) (0.2425,0.5035) (0.243,0.504) (0.2435,0.505) (0.244,0.5065) (0.2445,0.507) 
(0.245,0.5075) (0.2455,0.508) (0.246,0.5095) (0.2465,0.511) (0.247,0.512) (0.2475,0.5125) (0.248,0.513) (0.2485,0.514) (0.249,0.5145) 
(0.2495,0.515) (0.25,0.5155) (0.2505,0.5165) (0.251,0.517) (0.2515,0.5185) (0.252,0.519) (0.2525,0.52) (0.253,0.5205) (0.2535,0.5215) 
(0.254,0.523) (0.2545,0.5235) (0.255,0.526) (0.2555,0.527) (0.256,0.5285) (0.2565,0.529) (0.257,0.53) (0.2575,0.5305) (0.258,0.5325) 
(0.2585,0.533) (0.259,0.5335) (0.2595,0.535) (0.26,0.5355) (0.2605,0.537) (0.261,0.538) (0.2615,0.539) (0.262,0.5395) (0.2625,0.541) 
(0.263,0.5415) (0.2635,0.5425) (0.264,0.5435) (0.2645,0.5445) (0.265,0.545) (0.2655,0.5465) (0.266,0.5485) (0.2665,0.549) (0.267,0.55) 
(0.2675,0.551) (0.268,0.5515) (0.2685,0.5525) (0.269,0.553) (0.2695,0.5535) (0.27,0.554) (0.2705,0.5545) (0.271,0.555) (0.2715,0.5555) 
(0.272,0.5565) (0.2725,0.557) (0.273,0.5575) (0.2735,0.558) (0.274,0.5585) (0.2745,0.5595) (0.275,0.5615) (0.2755,0.562) (0.276,0.5625) 
(0.2765,0.5635) (0.277,0.564) (0.2775,0.565) (0.278,0.566) (0.2785,0.5675) (0.279,0.5685) (0.2795,0.569) (0.28,0.57) (0.2805,0.5705) 
(0.281,0.5715) (0.2815,0.5725) (0.282,0.573) (0.2825,0.5735) (0.283,0.574) (0.2835,0.5745) (0.284,0.575) (0.2845,0.5755) (0.285,0.5765) 
(0.2855,0.5775) (0.286,0.578) (0.2865,0.579) (0.287,0.58) (0.2875,0.5805) (0.288,0.581) (0.2885,0.582) (0.289,0.583) (0.2895,0.5835) 
(0.29,0.584) (0.2905,0.585) (0.291,0.5865) (0.2915,0.588) (0.292,0.589) (0.2925,0.59) (0.293,0.5905) (0.2935,0.591) (0.294,0.592) 
(0.2945,0.5925) (0.295,0.5935) (0.2955,0.595) (0.296,0.596) (0.2965,0.597) (0.297,0.598) (0.2975,0.5985) (0.298,0.5995) (0.2985,0.6) 
(0.299,0.6015) (0.2995,0.6025) (0.3,0.6035) (0.3005,0.604) (0.301,0.606) (0.3015,0.6065) (0.302,0.607) (0.3025,0.6075) (0.303,0.608) 
(0.3035,0.609) (0.304,0.61) (0.3045,0.611) (0.305,0.6115) (0.3055,0.6125) (0.306,0.6135) (0.3065,0.615) (0.307,0.6155) (0.3075,0.616) 
(0.308,0.617) (0.3085,0.6185) (0.309,0.6195) (0.3095,0.622) (0.31,0.623) (0.3105,0.624) (0.311,0.6245) (0.3115,0.626) (0.312,0.6265) 
(0.3125,0.6275) (0.313,0.6285) (0.3135,0.629) (0.314,0.63) (0.3145,0.631) (0.315,0.632) (0.3155,0.633) (0.316,0.6335) (0.3165,0.634) 
(0.317,0.635) (0.3175,0.6355) (0.318,0.636) (0.3185,0.6365) (0.319,0.637) (0.3195,0.6375) (0.32,0.638) (0.3205,0.639) (0.321,0.6395) 
(0.3215,0.641) (0.322,0.642) (0.3225,0.6425) (0.323,0.643) (0.3235,0.6435) (0.324,0.644) (0.3245,0.645) (0.325,0.646) (0.3255,0.6465) 
(0.326,0.6475) (0.3265,0.6485) (0.327,0.6495) (0.3275,0.6515) (0.328,0.652) (0.3285,0.653) (0.329,0.654) (0.3295,0.6555) (0.33,0.656) 
(0.3305,0.6565) (0.331,0.657) (0.3315,0.658) (0.332,0.659) (0.3325,0.66) (0.333,0.6605) (0.3335,0.661) (0.334,0.6615) (0.3345,0.662) 
(0.335,0.6625) (0.3355,0.664) (0.336,0.6645) (0.3365,0.665) (0.337,0.666) (0.3375,0.6665) (0.338,0.668) (0.3385,0.669) (0.339,0.67) 
(0.3395,0.6715) (0.34,0.6725) (0.3405,0.6735) (0.341,0.6745) (0.3415,0.6755) (0.342,0.676) (0.3425,0.677) (0.343,0.678) (0.3435,0.6785) 
(0.344,0.6795) (0.3445,0.68) (0.345,0.6805) (0.3455,0.6815) (0.346,0.682) (0.3465,0.6835) (0.347,0.684) (0.3475,0.6855) (0.348,0.686) 
(0.3485,0.6865) (0.349,0.687) (0.3495,0.6875) (0.35,0.689) (0.3505,0.6895) (0.351,0.6915) (0.3515,0.692) (0.352,0.693) (0.3525,0.6945) 
(0.353,0.695) (0.3535,0.696) (0.354,0.697) (0.3545,0.698) (0.355,0.699) (0.3555,0.6995) (0.356,0.7) (0.3565,0.7005) (0.357,0.7015) 
(0.3575,0.7025) (0.358,0.7035) (0.3585,0.7045) (0.359,0.705) (0.3595,0.7055) (0.36,0.706) (0.3605,0.707) (0.361,0.7075) (0.3615,0.7085) 
(0.362,0.709) (0.3625,0.7095) (0.363,0.711) (0.3635,0.712) (0.364,0.7125) (0.3645,0.7135) (0.365,0.7145) (0.3655,0.7155) (0.366,0.716) 
(0.3665,0.717) (0.367,0.7175) (0.3675,0.718) (0.368,0.719) (0.3685,0.72) (0.369,0.7205) (0.3695,0.721) (0.37,0.722) (0.3705,0.7225) 
(0.371,0.7235) (0.3715,0.7245) (0.372,0.7255) (0.3725,0.727) (0.373,0.7275) (0.3735,0.7285) (0.374,0.7295) (0.3745,0.73) (0.375,0.7305) 
(0.3755,0.731) (0.376,0.7315) (0.3765,0.732) (0.377,0.7325) (0.3775,0.733) (0.378,0.734) (0.3785,0.735) (0.379,0.736) (0.3795,0.737) 
(0.38,0.7375) (0.3805,0.738) (0.381,0.7385) (0.3815,0.739) (0.382,0.7395) (0.3825,0.741) (0.383,0.7425) (0.3835,0.743) (0.384,0.744) 
(0.3845,0.745) (0.385,0.746) (0.3855,0.7465) (0.386,0.747) (0.3865,0.7475) (0.387,0.748) (0.3875,0.7485) (0.388,0.749) (0.3885,0.7495) 
(0.389,0.75) (0.3895,0.7505) (0.39,0.751) (0.3905,0.752) (0.391,0.753) (0.3915,0.7535) (0.392,0.7545) (0.3925,0.7555) (0.393,0.756) 
(0.3935,0.757) (0.394,0.7585) (0.3945,0.7595) (0.395,0.76) (0.3955,0.761) (0.396,0.762) (0.3965,0.763) (0.397,0.764) (0.3975,0.765) 
(0.398,0.7655) (0.3985,0.766) (0.399,0.7665) (0.3995,0.7675) (0.4,0.7685) (0.4005,0.769) (0.401,0.7695) (0.4015,0.77) (0.402,0.7705) 
(0.4025,0.771) (0.403,0.7715) (0.4035,0.772) (0.404,0.7725) (0.4045,0.774) (0.405,0.7745) (0.4055,0.776) (0.406,0.7765) (0.4065,0.778) 
(0.407,0.7785) (0.4075,0.779) (0.408,0.7795) (0.4085,0.78) (0.409,0.7805) (0.4095,0.782) (0.41,0.7825) (0.4105,0.7835) (0.411,0.785) 
(0.4115,0.7855) (0.412,0.786) (0.4125,0.7865) (0.413,0.787) (0.4135,0.7875) (0.414,0.789) (0.4145,0.7895) (0.415,0.79) (0.4155,0.7905) 
(0.416,0.791) (0.4165,0.7915) (0.417,0.792) (0.4175,0.7925) (0.418,0.794) (0.4185,0.795) (0.419,0.7955) (0.4195,0.796) (0.42,0.7965) 
(0.4205,0.797) (0.421,0.7975) (0.4215,0.798) (0.422,0.799) (0.4225,0.8) (0.423,0.8005) (0.4235,0.8015) (0.424,0.802) (0.4245,0.803) 
(0.425,0.804) (0.4255,0.8055) (0.426,0.806) (0.4265,0.8065) (0.427,0.8085) (0.4275,0.809) (0.428,0.8095) (0.4285,0.81) (0.429,0.811) 
(0.4295,0.8115) (0.43,0.812) (0.4305,0.8125) (0.431,0.813) (0.4315,0.8135) (0.432,0.815) (0.4325,0.816) (0.433,0.8175) (0.4335,0.818) 
(0.434,0.8185) (0.4345,0.819) (0.435,0.8195) (0.4355,0.82) (0.436,0.821) (0.4365,0.8215) (0.437,0.822) (0.4375,0.8235) (0.438,0.824) 
(0.4385,0.8245) (0.439,0.825) (0.4395,0.8255) (0.44,0.826) (0.4405,0.827) (0.441,0.8275) (0.4415,0.828) (0.442,0.8285) (0.4425,0.829) 
(0.443,0.8295) (0.4435,0.83) (0.444,0.8305) (0.4445,0.831) (0.445,0.8315) (0.4455,0.832) (0.446,0.8325) (0.4465,0.833) (0.447,0.834) 
(0.4475,0.8345) (0.448,0.835) (0.4485,0.836) (0.449,0.8365) (0.4495,0.837) (0.45,0.8385) (0.4505,0.839) (0.451,0.8395) (0.4515,0.8405) 
(0.452,0.841) (0.4525,0.8415) (0.453,0.842) (0.4535,0.8425) (0.454,0.843) (0.4545,0.8435) (0.455,0.844) (0.4555,0.845) (0.456,0.8455) 
(0.4565,0.8465) (0.457,0.847) (0.4575,0.8475) (0.458,0.848) (0.4585,0.8485) (0.459,0.8495) (0.4595,0.85) (0.46,0.851) (0.4605,0.852) 
(0.461,0.853) (0.4615,0.854) (0.462,0.855) (0.4625,0.8555) (0.463,0.856) (0.4635,0.8565) (0.464,0.857) (0.4645,0.8575) (0.465,0.858) 
(0.4655,0.8585) (0.466,0.859) (0.4665,0.8595) (0.467,0.8605) (0.4675,0.861) (0.468,0.8615) (0.4685,0.862) (0.469,0.8625) (0.4695,0.864) 
(0.47,0.8655) (0.4705,0.866) (0.471,0.8665) (0.4715,0.867) (0.472,0.8675) (0.4725,0.868) (0.473,0.8685) (0.4735,0.869) (0.474,0.8695) 
(0.4745,0.87) (0.475,0.8705) (0.4755,0.871) (0.476,0.8715) (0.4765,0.872) (0.477,0.8725) (0.4775,0.873) (0.478,0.8735) (0.4785,0.874) 
(0.479,0.8745) (0.4795,0.875) (0.48,0.876) (0.4805,0.8765) (0.481,0.8775) (0.4815,0.878) (0.482,0.8785) (0.4825,0.879) (0.483,0.8795) 
(0.4835,0.88) (0.484,0.8805) (0.4845,0.881) (0.485,0.8815) (0.4855,0.882) (0.486,0.8825) (0.4865,0.883) (0.487,0.884) (0.4875,0.8845) 
(0.488,0.885) (0.4885,0.8855) (0.489,0.8865) (0.4895,0.887) (0.49,0.8875) (0.4905,0.888) (0.491,0.889) (0.4915,0.8895) (0.492,0.89) 
(0.4925,0.8905) (0.493,0.891) (0.4935,0.8915) (0.494,0.892) (0.4945,0.893) (0.495,0.8935) (0.4955,0.8945) (0.496,0.8955) (0.4965,0.896) 
(0.497,0.897) (0.4975,0.8975) (0.498,0.899) (0.4985,0.8995) (0.499,0.9) (0.4995,0.901) (0.5,0.902) (0.5005,0.903) (0.501,0.9035) 
(0.5015,0.904) (0.502,0.905) (0.5025,0.9055) (0.503,0.906) (0.5035,0.9065) (0.504,0.907) (0.5045,0.9075) (0.505,0.908) (0.5055,0.9085) 
(0.506,0.909) (0.5065,0.9095) (0.507,0.9105) (0.5075,0.911) (0.508,0.9115) (0.5085,0.912) (0.509,0.9125) (0.5095,0.913) (0.51,0.9135) 
(0.5105,0.914) (0.511,0.9145) (0.5115,0.915) (0.512,0.9165) (0.5125,0.917) (0.513,0.9175) (0.5135,0.918) (0.514,0.9185) (0.5145,0.919) 
(0.515,0.9195) (0.5155,0.92) (0.516,0.9205) (0.5165,0.921) (0.517,0.9215) (0.5175,0.922) (0.518,0.9225) (0.5185,0.923) (0.519,0.9235) 
(0.5195,0.9245) (0.52,0.925) (0.5205,0.9255) (0.521,0.926) (0.5215,0.927) (0.522,0.928) (0.5225,0.9285) (0.523,0.929) (0.5235,0.9295) 
(0.524,0.93) (0.5245,0.9305) (0.525,0.931) (0.5255,0.932) (0.526,0.9335) (0.5265,0.934) (0.527,0.9345) (0.5275,0.935) (0.528,0.9355) 
(0.5285,0.936) (0.529,0.9365) (0.5295,0.937) (0.53,0.9375) (0.5305,0.938) (0.531,0.9385) (0.5315,0.939) (0.532,0.9395) (0.5325,0.9405) 
(0.533,0.941) (0.5335,0.9415) (0.534,0.943) (0.5345,0.9435) (0.535,0.944) (0.5355,0.9445) (0.536,0.945) (0.5365,0.9455) (0.537,0.946) 
(0.5375,0.9465) (0.538,0.947) (0.5385,0.9475) (0.539,0.948) (0.5395,0.9485) (0.54,0.949) (0.5405,0.9495) (0.541,0.95) (0.5415,0.9505) 
(0.542,0.951) (0.5425,0.9515) (0.543,0.9525) (0.5435,0.953) (0.544,0.9535) (0.5445,0.9545) (0.545,0.955) (0.5455,0.9555) (0.546,0.956) 
(0.5465,0.9565) (0.547,0.957) (0.5475,0.9575) (0.548,0.9585) (0.5485,0.959) (0.549,0.9595) (0.5495,0.96) (0.55,0.9605) (0.5505,0.961) 
(0.551,0.9615) (0.5515,0.962) (0.552,0.9625) (0.5525,0.963) (0.553,0.9635) (0.5535,0.964) (0.554,0.9645) (0.5545,0.965) (0.555,0.9655) 
(0.5555,0.9665) (0.556,0.967) (0.5565,0.968) (0.557,0.9685) (0.5575,0.969) (0.558,0.9695) (0.5585,0.97) (0.559,0.9705) (0.5595,0.971) 
(0.56,0.9715) (0.5605,0.972) (0.561,0.9725) (0.5615,0.973) (0.562,0.9735) (0.5625,0.974) (0.563,0.9745) (0.5635,0.975) (0.564,0.9755) 
(0.5645,0.976) (0.565,0.9765) (0.5655,0.977) (0.566,0.9775) (0.5665,0.978) (0.567,0.9785) (0.5675,0.979) (0.568,0.9795) (0.5685,0.98) 
(0.569,0.981) (0.5695,0.9815) (0.57,0.982) (0.5705,0.9825) (0.571,0.983) (0.5715,0.9835) (0.572,0.984) (0.5725,0.9845) (0.573,0.985) 
(0.5735,0.9855) (0.574,0.986) (0.5745,0.9865) (0.575,0.987) (0.5755,0.9875) (0.576,0.988) (0.5765,0.9885) (0.577,0.989) (0.5775,0.9895) 
(0.578,0.99) (0.5785,0.9905) (0.579,0.991) (0.5795,0.9915) (0.58,0.992) (0.5805,0.9925) (0.581,0.993) (0.5815,0.9935) (0.582,0.994) 
(0.5825,0.9945) (0.583,0.995) (0.5835,0.9955) (0.584,0.996) (0.5845,0.9965) (0.585,0.997) (0.5855,0.9975) (0.586,0.998) (0.5865,0.9985) 
(0.587,0.999) (0.5875,0.9995) (0.588,1.) 
};

% Lower bound as function of t.
\addplot[color=black, mark=none] plot coordinates {
(0.,0.) (0.00401606,0.00957126) (0.00803213,0.019025) (0.0120482,0.0283609) (0.0160643,0.0375785) (0.0200803,0.0466776) 
(0.0240964,0.0556579) (0.0281124,0.064519) (0.0321285,0.0732608) (0.0361446,0.0818832) (0.0401606,0.0903859) (0.0441767,0.0987688) 
(0.0481928,0.107032) (0.0522088,0.115175) (0.0562249,0.123199) (0.060241,0.131103) (0.064257,0.138887) (0.0682731,0.146552) 
(0.0722892,0.154098) (0.0763052,0.161524) (0.0803213,0.168832) (0.0843373,0.176022) (0.0883534,0.183093) (0.0923695,0.190047) 
(0.0963855,0.196884) (0.100402,0.203605) (0.104418,0.210209) (0.108434,0.216699) (0.11245,0.223074) (0.116466,0.229335) 
(0.120482,0.235482) (0.124498,0.241518) (0.128514,0.247443) (0.13253,0.253256) (0.136546,0.258961) (0.140562,0.264557) 
(0.144578,0.270046) (0.148594,0.275428) (0.15261,0.280706) (0.156627,0.285879) (0.160643,0.29095) (0.164659,0.295919) 
(0.168675,0.300789) (0.172691,0.30556) (0.176707,0.310233) (0.180723,0.31481) (0.184739,0.319293) (0.188755,0.323683) 
(0.192771,0.327982) (0.196787,0.33219) (0.200803,0.33631) (0.204819,0.340348) (0.208835,0.344364) (0.212851,0.34838) 
(0.216867,0.352396) (0.220884,0.356412) (0.2249,0.360428) (0.228916,0.364444) (0.232932,0.36846) (0.236948,0.372476) 
(0.240964,0.376492) (0.24498,0.380508) (0.248996,0.384524) (0.253012,0.38854) (0.257028,0.392556) (0.261044,0.396572) 
(0.26506,0.400589) (0.269076,0.404605) (0.273092,0.408621) (0.277108,0.412637) (0.281124,0.416653) (0.285141,0.420669) 
(0.289157,0.424685) (0.293173,0.428701) (0.297189,0.432717) (0.301205,0.436733) (0.305221,0.440749) (0.309237,0.444765) 
(0.313253,0.448781) (0.317269,0.452797) (0.321285,0.456813) (0.325301,0.460829) (0.329317,0.464846) (0.333333,0.468862) 
(0.337349,0.472878) (0.341365,0.476894) (0.345382,0.48091) (0.349398,0.484926) (0.353414,0.488942) (0.35743,0.492958) 
(0.361446,0.496974) (0.365462,0.50099) (0.369478,0.505006) (0.373494,0.509022) (0.37751,0.513038) (0.381526,0.517054) 
(0.385542,0.52107) (0.389558,0.525087) (0.393574,0.529103) (0.39759,0.533119) (0.401606,0.537135) (0.405622,0.541151) 
(0.409639,0.545167) (0.413655,0.549183) (0.417671,0.553199) (0.421687,0.557215) (0.425703,0.561231) (0.429719,0.565247) 
(0.433735,0.569263) (0.437751,0.573279) (0.441767,0.577295) (0.445783,0.581311) (0.449799,0.585327) (0.453815,0.589344) 
(0.457831,0.59336) (0.461847,0.597376) (0.465863,0.601392) (0.46988,0.605408) (0.473896,0.609424) (0.477912,0.61344) 
(0.481928,0.617456) (0.485944,0.621472) (0.48996,0.625488) (0.493976,0.629504) (0.497992,0.63352) (0.502008,0.637536) 
(0.506024,0.641552) (0.51004,0.645568) (0.514056,0.649584) (0.518072,0.653601) (0.522088,0.657617) (0.526104,0.661633) 
(0.53012,0.665649) (0.534137,0.669665) (0.538153,0.673681) (0.542169,0.677697) (0.546185,0.681713) (0.550201,0.685729) 
(0.554217,0.689745) (0.558233,0.693761) (0.562249,0.697777) (0.566265,0.701793) (0.570281,0.705809) (0.574297,0.709825) 
(0.578313,0.713842) (0.582329,0.717858) (0.586345,0.721874) (0.590361,0.72589) (0.594378,0.729906) (0.598394,0.733922) 
(0.60241,0.737938) (0.606426,0.741954) (0.610442,0.74597) (0.614458,0.749986) (0.618474,0.754002) (0.62249,0.758018) 
(0.626506,0.762034) (0.630522,0.76605) (0.634538,0.770066) (0.638554,0.774082) (0.64257,0.778099) (0.646586,0.782115) 
(0.650602,0.786131) (0.654618,0.790147) (0.658635,0.794163) (0.662651,0.798179) (0.666667,0.802195) (0.670683,0.806211) 
(0.674699,0.810227) (0.678715,0.814243) (0.682731,0.818259) (0.686747,0.822275) (0.690763,0.826291) (0.694779,0.830307) 
(0.698795,0.834323) (0.702811,0.83834) (0.706827,0.842356) (0.710843,0.846372) (0.714859,0.850388) (0.718876,0.854404) 
(0.722892,0.85842) (0.726908,0.862436) (0.730924,0.866452) (0.73494,0.870468) (0.738956,0.874484) (0.742972,0.8785) (0.746988,0.882516) 
(0.751004,0.886532) (0.75502,0.890548) (0.759036,0.894564) (0.763052,0.89858) (0.767068,0.902597) (0.771084,0.906613) (0.7751,0.910629) 
(0.779116,0.914645) (0.783133,0.918661) (0.787149,0.922677) (0.791165,0.926693) (0.795181,0.930709) (0.799197,0.934725) 
(0.803213,0.938741) (0.807229,0.942757) (0.811245,0.946773) (0.815261,0.950789) (0.819277,0.954805) (0.823293,0.958821) 
(0.827309,0.962838) (0.831325,0.966854) (0.835341,0.97087) (0.839357,0.974886) (0.843373,0.978902) (0.84739,0.982918) 
(0.851406,0.986934) (0.855422,0.99095) (0.859438,0.994966) (0.863454,0.998982) (0.86747,1.) (0.871486,1.) (0.875502,1.) (0.879518,1.) 
(0.883534,1.) (0.88755,1.) (0.891566,1.) (0.895582,1.) (0.899598,1.) (0.903614,1.) (0.907631,1.) (0.911647,1.) (0.915663,1.) 
(0.919679,1.) (0.923695,1.) (0.927711,1.) (0.931727,1.) (0.935743,1.) (0.939759,1.) (0.943775,1.) (0.947791,1.) (0.951807,1.) 
(0.955823,1.) (0.959839,1.) (0.963855,1.) (0.967871,1.) (0.971888,1.) (0.975904,1.) (0.97992,1.) (0.983936,1.) (0.987952,1.) 
(0.991968,1.) (0.995984,1.) (1.,1.) 
};


%\draw (0.1,0.9) node [fill=none, draw=none, text=black, opacity=1, text opacity=1] {\scriptsize $c = 1.4$};
\draw (0.325,0.8) node [fill=none, draw=none, text=black, opacity=1, text opacity=1] {\scriptsize $u(t)$};
\draw (0.525,0.85) node [fill=none, draw=none, text=black, opacity=1, text opacity=1] {\scriptsize $Z^N_t$};
\draw (0.425,0.5) node [fill=none, draw=none, text=black, opacity=1, text opacity=1] {\scriptsize $l(t)$};
\end{axis}
\end{tikzpicture}


==> Figure__Two_dimensional_jamming_state.tex <==
\begin{tikzpicture}[scale=1]


	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.116387cm,-1.89754cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.0307813cm,0.633124cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.0557957cm,0.908144cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.894cm,-2.28291cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.0717cm,0.198932cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.80982cm,1.49161cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.39799cm,1.4343cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.85452cm,-1.34533cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.52686cm,1.79622cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.610659cm,-0.0266483cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.47094cm,2.38867cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.929477cm,0.888973cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.24965cm,1.31345cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.13192cm,0.796882cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.24828cm,-0.330182cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.173979cm,-0.103131cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.53182cm,2.47029cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.53102cm,-1.75431cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.10322cm,-1.1028cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.51823cm,1.43618cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.141437cm,-0.281354cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.846967cm,-1.56302cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.07841cm,-2.80543cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.127586cm,2.13575cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.4288cm,-0.349797cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.282727cm,1.75856cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.73899cm,-1.03634cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.928036cm,0.970107cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.525139cm,-2.41526cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.256817cm,0.0838197cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.77165cm,-1.42386cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.278643cm,0.266779cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.38281cm,2.4255cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.943715cm,2.35972cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.81801cm,0.169429cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.40008cm,2.40132cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.73079cm,0.654991cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.96783cm,-1.89282cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.72743cm,-0.37791cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.53482cm,0.16118cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.1964cm,-2.4041cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.472838cm,0.745421cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.6972cm,-0.955485cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.32097cm,-1.57819cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.4812cm,-1.59824cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.480133cm,2.0252cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.73723cm,-0.353962cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.182922cm,-0.666494cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.00915cm,-0.0763108cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.54934cm,0.457232cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.82115cm,2.03086cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.04003cm,-0.309763cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.661182cm,1.55897cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.722453cm,-1.82573cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.09245cm,-1.38406cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.04111cm,0.0214534cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.31221cm,0.465519cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.17089cm,2.01777cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.254133cm,2.13783cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.50718cm,-0.898723cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.395643cm,0.626657cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.73959cm,-1.31243cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.705374cm,0.608101cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.98963cm,-2.29439cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.347841cm,2.12441cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.2355cm,-1.24095cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.17718cm,0.275597cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.479132cm,1.91814cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.804172cm,-0.929059cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.48286cm,0.684385cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.05972cm,0.444025cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.484533cm,-2.17074cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.65549cm,2.66246cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.63218cm,-0.826653cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.1549cm,-0.605037cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.02781cm,-0.994898cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.33118cm,-2.50128cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.42819cm,0.599212cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.20075cm,0.349011cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.80552cm,1.86132cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.37434cm,0.79364cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.06804cm,-2.73843cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.43922cm,-0.718336cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.10151cm,-0.881951cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.431449cm,-0.0226796cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.609214cm,1.41196cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.53132cm,-0.721529cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.967613cm,0.155397cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.25964cm,-0.493068cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.1761cm,-1.42349cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.00124cm,2.53279cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.91881cm,-0.214965cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.76472cm,-0.240808cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.61343cm,-2.29985cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.26361cm,-1.84608cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.95119cm,-1.66247cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.30375cm,-2.43399cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.17957cm,-2.23319cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.21823cm,-0.333669cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.747087cm,1.27954cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.101339cm,1.49553cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.419247cm,-2.01512cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.37711cm,0.859448cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.336117cm,2.27256cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.03878cm,1.41016cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.55447cm,0.611946cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.09272cm,-2.17424cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.82044cm,0.0141343cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.24574cm,1.94879cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.81357cm,2.7663cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.340514cm,1.49005cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.79884cm,-0.691525cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.319765cm,0.460512cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.230334cm,0.699142cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.36188cm,-0.329771cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.71235cm,1.46813cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.28305cm,-1.50531cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.64286cm,-2.76741cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.209238cm,2.04222cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.74709cm,2.35996cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.543643cm,1.66424cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.02947cm,-2.6089cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.834389cm,-2.43438cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.499032cm,2.65768cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.62361cm,2.17784cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.53796cm,0.449065cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.0818109cm,-2.0507cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.64054cm,2.03513cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.433152cm,2.37058cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.13373cm,-1.25453cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.18709cm,-2.51609cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.67361cm,-1.68725cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.20365cm,2.29176cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.000484862cm,-1.62105cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.853942cm,0.517001cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.168332cm,-1.24927cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.25342cm,0.858031cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.01759cm,-1.47644cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.51281cm,-0.36199cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.85622cm,-1.81093cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.68726cm,-1.2162cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.32084cm,-0.896209cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.410223cm,-0.643891cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.56413cm,-1.29956cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.643232cm,-1.2141cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.63721cm,-1.46521cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.22173cm,2.41353cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.86884cm,-0.606447cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.88712cm,0.398932cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.70386cm,0.495326cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.777631cm,1.83077cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.85698cm,0.410719cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.790395cm,1.70884cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.51679cm,-1.00828cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.70598cm,2.31449cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.616891cm,-2.00337cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.70023cm,2.73447cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.421225cm,-1.56403cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.734398cm,0.397144cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.60128cm,0.0436011cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.620416cm,-1.46212cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.28847cm,-0.422047cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.51868cm,-2.1169cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.7665cm,-1.91698cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.652583cm,0.594141cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.01141cm,1.03007cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.04383cm,2.32093cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.65607cm,2.38569cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.4916cm,2.204cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.41581cm,-1.5082cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.70563cm,-0.534701cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.365424cm,2.3173cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.69106cm,-0.343605cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.70408cm,2.7799cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.30029cm,-2.29647cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.17067cm,1.62394cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.800415cm,1.61298cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.21328cm,2.39233cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.31984cm,-2.21489cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.487441cm,-0.407927cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.519659cm,2.11418cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.80751cm,1.66065cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.97806cm,1.61283cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.71114cm,-0.151513cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.74874cm,1.08715cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.363132cm,-1.38253cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.393098cm,-2.44002cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.04756cm,-2.26754cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.37256cm,1.82981cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.352903cm,-0.730076cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.37405cm,-1.30847cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.55109cm,2.04059cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.61543cm,2.30634cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.87921cm,-0.0148116cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.46564cm,-2.53842cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.29379cm,1.42029cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.18605cm,2.69663cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.38012cm,-0.0755411cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.764569cm,2.16491cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.49593cm,-0.167603cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.821588cm,-1.07802cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.76352cm,0.334063cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.69187cm,0.00839921cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.21247cm,0.042324cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.62395cm,0.34727cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.747885cm,2.0063cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.28634cm,2.8209cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.32cm,-1.08488cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.0830372cm,1.53533cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.85287cm,0.975955cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.48827cm,0.151955cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.925247cm,1.98726cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.67467cm,0.700471cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.88659cm,1.65361cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.164937cm,2.21663cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.05816cm,0.327605cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.14024cm,0.423278cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.77187cm,-1.17207cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.120408cm,1.1052cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.41201cm,0.681562cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.259908cm,-2.08852cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.558455cm,-1.63776cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.717451cm,-1.31202cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.27566cm,-0.764412cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.0470254cm,1.21129cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.1997cm,-0.38461cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.431872cm,0.676387cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.69515cm,1.34808cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.24039cm,-1.69199cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.42793cm,2.08285cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.77849cm,2.01771cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.26743cm,-2.48255cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.698792cm,1.09717cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.573736cm,1.20081cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.35997cm,1.60215cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.12869cm,2.11122cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.836739cm,2.70243cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.67313cm,-1.592cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.25718cm,-1.38697cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.90108cm,-1.39877cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.52037cm,0.993707cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.68192cm,0.168345cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.4854cm,-1.68557cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.19089cm,2.5673cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.75cm,1.55918cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.484506cm,1.74143cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.75134cm,1.54853cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.35689cm,-0.632003cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.00896005cm,-1.94138cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.06056cm,0.64047cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.707358cm,-0.988172cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.0430129cm,1.21765cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.0991732cm,0.92302cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.0393204cm,1.00176cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.80433cm,-2.58017cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.56501cm,1.40395cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.71349cm,0.839354cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.891606cm,0.662645cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.19666cm,0.499854cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.61332cm,1.33625cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.02969cm,2.21336cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.51148cm,1.97085cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.73947cm,-2.5111cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.26252cm,2.45515cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.545496cm,-1.41326cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.85004cm,1.9721cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.34219cm,-0.708578cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.70294cm,-0.826648cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.29203cm,0.644499cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.21523cm,1.18039cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.526706cm,-1.72677cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.49667cm,1.14052cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.53919cm,-2.39488cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.7174cm,-0.447551cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.0833002cm,-1.01436cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.23641cm,-0.895805cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.607081cm,-2.50201cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.92424cm,-2.53441cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.144023cm,0.386718cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.42908cm,-0.425136cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.560285cm,-0.123909cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.78779cm,-0.0673513cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.689616cm,-1.29067cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.57306cm,-1.5772cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.17419cm,2.76807cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.39961cm,1.98571cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.58953cm,0.738393cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.12211cm,2.48849cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.438671cm,0.30224cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.89185cm,2.4292cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.174958cm,0.669879cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.83925cm,2.41795cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.879782cm,-1.98014cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.658718cm,0.720037cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.66447cm,0.927209cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.988554cm,0.158647cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.726845cm,-0.947906cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.18815cm,-0.0734722cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.922cm,1.09883cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.1562cm,1.75144cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.230828cm,2.63451cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.77496cm,0.587707cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.73507cm,0.213263cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.497231cm,-2.24712cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.3749cm,0.316955cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.80076cm,0.708847cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.68187cm,0.377122cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.93775cm,-1.64331cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.771658cm,-2.69641cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.567724cm,-1.58837cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.28375cm,-1.39921cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.116643cm,2.63065cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.471189cm,-2.82417cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.943784cm,-1.15412cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.34731cm,2.39118cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.76442cm,0.408338cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.00177413cm,1.88595cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.365079cm,0.0446839cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.41255cm,1.83522cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.509629cm,-0.643191cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.4336cm,-2.41152cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.76589cm,-0.594139cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.704809cm,0.44267cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.00285cm,2.63346cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.05226cm,-0.5136cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.76077cm,2.00797cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.192311cm,2.04076cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.221cm,-0.195909cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.280708cm,-0.47899cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.49991cm,-2.5858cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.05007cm,-2.35957cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.889838cm,-0.868341cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.69341cm,2.63176cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.51615cm,1.66768cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.749259cm,-2.63421cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.16002cm,-0.0253909cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.35021cm,0.077869cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.21393cm,0.834449cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.800968cm,1.67513cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.665071cm,0.16322cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.25055cm,-2.68372cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.70575cm,1.41978cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.55901cm,0.355296cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.55305cm,0.265818cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.990221cm,-2.25361cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.35695cm,-0.505464cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.00792cm,-0.0154884cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.25883cm,-2.79335cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.580486cm,-0.767998cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.876038cm,-1.00304cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.255907cm,2.23235cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.64071cm,2.6047cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.80375cm,-1.79183cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.230755cm,1.69194cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.67945cm,-0.801708cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.0501004cm,2.48738cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.11678cm,0.394858cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.56139cm,-1.07814cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.70498cm,-2.20712cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.290896cm,1.4409cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.0340044cm,-1.70152cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.818234cm,-1.54944cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.46108cm,-0.93029cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.949515cm,1.78929cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.0922922cm,2.0363cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.30689cm,1.86603cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.11705cm,-0.972537cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.82365cm,0.260057cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.30442cm,2.52193cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.694124cm,2.65651cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.10489cm,-2.59327cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.49633cm,2.78794cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.07006cm,-0.647475cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.62368cm,-1.14897cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.42302cm,1.33647cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.579912cm,2.46139cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.04452cm,2.16498cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.668976cm,-0.911718cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.2787cm,-2.34258cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.393525cm,-0.887384cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.544817cm,-1.03456cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.30094cm,-0.122286cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.0218653cm,-1.32421cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.53903cm,0.133123cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.52754cm,1.85326cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.66343cm,-1.55428cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.350509cm,1.63949cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.899978cm,1.51778cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.31045cm,1.64558cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.35516cm,-2.51266cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.05604cm,0.821203cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.297645cm,-0.352135cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.99358cm,1.52748cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.35562cm,1.92473cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.31867cm,1.84014cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.60183cm,0.829572cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.464399cm,2.00501cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.3894cm,0.66306cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.48529cm,-0.942822cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.79274cm,1.7652cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.115022cm,0.45814cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.723636cm,-2.06906cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.244894cm,-2.28304cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.78205cm,1.31171cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.33907cm,-0.926053cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.77492cm,-2.14439cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.62193cm,2.36168cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.40567cm,2.7738cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.65703cm,-2.72391cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.179156cm,-2.05133cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.49711cm,-2.71235cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.60978cm,1.29531cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.00309cm,-2.02149cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.74885cm,-1.44755cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.09655cm,2.16901cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.73989cm,-1.04386cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.90593cm,-0.778055cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.23259cm,-2.1072cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.179072cm,0.0577792cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.35814cm,-2.407cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.19471cm,1.53428cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.91204cm,-2.20952cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.54594cm,-2.41582cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.502596cm,-1.86846cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.393074cm,0.835548cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.43131cm,-2.683cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.89633cm,0.654693cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.23319cm,1.10579cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.413282cm,2.75269cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.400304cm,-0.258417cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.834935cm,-2.58259cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.41818cm,2.50137cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.3199cm,1.70539cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.76685cm,2.53375cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.63288cm,-0.687668cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.80527cm,-1.63561cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.21043cm,2.2226cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.606885cm,-1.35293cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.725585cm,-1.20157cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.908784cm,-0.126746cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.59975cm,-2.02374cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.79757cm,0.131663cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.19805cm,-1.92334cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.05949cm,-2.4157cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.62389cm,-0.597937cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.69365cm,-2.05152cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.784109cm,-2.17775cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.39968cm,-2.77766cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.36057cm,-0.686971cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.10491cm,0.942045cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.990795cm,0.901548cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.36968cm,0.801802cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.98311cm,-0.709071cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.41117cm,1.97622cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.75056cm,1.45396cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.477661cm,-2.46361cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.9462cm,-2.04069cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.15442cm,-0.786376cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.71386cm,0.964929cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.955143cm,2.23424cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.30208cm,-2.06187cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.33992cm,0.361239cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.37705cm,2.60421cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.15023cm,2.80423cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.46617cm,-1.33354cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.30339cm,-2.3325cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.628cm,2.37626cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.40048cm,-0.795915cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.79496cm,1.6867cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.45589cm,0.955018cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.2494cm,-1.96466cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.80196cm,-2.76054cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.20765cm,1.90992cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.68767cm,1.84096cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.932781cm,-1.0703cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.96823cm,0.0803987cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.21047cm,1.6462cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.21762cm,0.704925cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.287922cm,-1.40241cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.61365cm,-1.75646cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.20483cm,-0.455593cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.708375cm,-0.243818cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.38273cm,1.0659cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.37924cm,2.59653cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.417893cm,1.43033cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.46604cm,-1.01507cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.0538147cm,-0.354741cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.8247cm,1.17428cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.9443cm,1.38646cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.05383cm,1.19727cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.98165cm,-0.38149cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.67949cm,-2.01682cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.46425cm,1.49629cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.30815cm,0.70522cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.0342cm,1.44467cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.25656cm,-0.538244cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.68461cm,-2.2247cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.7422cm,-2.10876cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.476396cm,0.120642cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.7562cm,2.18527cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.498903cm,1.12692cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.602751cm,0.668638cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.18431cm,-0.646285cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.48002cm,-1.80112cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.75815cm,-1.15601cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.56571cm,2.46787cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.97636cm,-1.18545cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.35374cm,2.64063cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.39346cm,-0.472327cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.808089cm,-1.11054cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.0800512cm,2.7664cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.94326cm,-2.3727cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.209076cm,-2.4987cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.644692cm,1.67671cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.8758cm,0.686194cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.58353cm,2.46915cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.35688cm,2.70432cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.72444cm,0.0431286cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.74716cm,-0.729211cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.48945cm,1.74242cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.86538cm,-1.20574cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.945787cm,1.36786cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.62573cm,-1.96818cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.77819cm,-1.13183cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.75113cm,1.91151cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.88198cm,-2.49737cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.90474cm,0.0084055cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.527519cm,0.45315cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.62023cm,-2.50614cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.03126cm,-0.309947cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.965406cm,1.25626cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.301807cm,-2.79721cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.324471cm,-2.42903cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.27222cm,-1.26793cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.7825cm,-0.251691cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.29663cm,1.34503cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.64412cm,-0.33253cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.04721cm,0.930736cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.257525cm,2.12896cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.32297cm,0.964196cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.28675cm,2.00518cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.00272cm,-0.419166cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.79983cm,2.19306cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.0864144cm,1.77928cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.18205cm,1.07591cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.753588cm,2.4851cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.521359cm,-0.189335cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.102821cm,0.221831cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.25068cm,1.93571cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.247436cm,-0.288798cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.21203cm,-1.89162cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.41475cm,-1.6384cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.62303cm,-2.64602cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.4009cm,1.65312cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.32919cm,-0.581511cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.135988cm,-1.74833cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.76198cm,2.17593cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.67284cm,1.06244cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.988063cm,-0.516368cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.49814cm,1.28516cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.60444cm,-0.250512cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.555495cm,-0.269944cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.22896cm,-1.18023cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.21378cm,2.56482cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.59893cm,2.7986cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.47632cm,0.0474755cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.07151cm,0.826168cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.61356cm,-0.815693cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.43323cm,2.6041cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.40291cm,-1.76517cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.72606cm,-0.156056cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.492776cm,-2.13976cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.40154cm,2.41685cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.664414cm,-1.1021cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.815171cm,1.36468cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.79802cm,-1.27075cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.93279cm,-0.324199cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.8513cm,-2.42843cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.71064cm,1.7559cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.455809cm,-2.81261cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.749314cm,-1.39518cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.26801cm,-2.19175cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.80541cm,-0.454079cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.54291cm,2.3232cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.1147cm,-1.34671cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.28604cm,-0.486526cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.657923cm,-2.26635cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.22869cm,0.852569cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.3693cm,-0.261211cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.33858cm,-1.99306cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.45122cm,-2.04846cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.12091cm,0.592429cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.80004cm,1.0649cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.245961cm,0.346413cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.461547cm,0.0817526cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.97305cm,1.95832cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.208841cm,-2.04516cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.06996cm,-0.123374cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.431085cm,0.399764cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.786484cm,-0.622829cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.977692cm,1.94942cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.13359cm,-1.84926cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.663527cm,1.06774cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.88947cm,0.535709cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.56012cm,-0.751995cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.888387cm,1.97982cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.93558cm,0.93627cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.371896cm,-1.22391cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.681841cm,2.19752cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.75524cm,0.525367cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.6578cm,-1.98494cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.27866cm,1.80831cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.51116cm,-1.9867cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.61731cm,-2.27039cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.0476969cm,-0.131836cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.95541cm,0.638333cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.356228cm,1.50722cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.23918cm,-1.29305cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.399064cm,-1.74551cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.264436cm,0.190759cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.29636cm,2.09817cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.45002cm,-1.95517cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.86058cm,-1.28608cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.76764cm,0.153987cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.2804cm,1.18802cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.80589cm,-1.04084cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.720341cm,-2.75172cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.57151cm,-1.38714cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.37008cm,-1.20687cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.240779cm,2.44476cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.15087cm,2.68332cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.64168cm,0.910082cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.58603cm,-2.48008cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.01198cm,-0.131305cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.6967cm,0.367771cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.28129cm,-1.12582cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.36329cm,-1.361cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.62866cm,0.486844cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.60346cm,1.22048cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.3009cm,2.0508cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.76367cm,-1.03137cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.602352cm,0.140784cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.16851cm,1.66005cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.830085cm,-0.151728cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.0266cm,1.19198cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.63389cm,-0.194609cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.36322cm,-0.257045cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.67332cm,-1.20395cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.11832cm,0.913929cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.41874cm,0.877054cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.63137cm,2.81457cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.177543cm,-0.948182cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.96774cm,2.2449cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.15875cm,0.18201cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.19239cm,-0.0514125cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.523274cm,-1.90981cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.0444966cm,-2.72933cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.776366cm,-1.6214cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.35516cm,-1.19549cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.0829701cm,2.41989cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.804447cm,0.4058cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.14163cm,2.40665cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.54638cm,2.28183cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.791665cm,0.564881cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.509284cm,-0.547374cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.83471cm,1.08211cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.95565cm,1.11947cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.29612cm,2.45488cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.58523cm,-1.65314cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.320635cm,2.65315cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.41731cm,1.24553cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.85815cm,-1.67711cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.03628cm,1.33072cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.94804cm,1.38357cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.69165cm,1.71905cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.34705cm,-2.58908cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.02406cm,-1.04553cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.62045cm,-1.35294cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.00546444cm,0.393072cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.2066cm,2.52688cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.114142cm,-0.470998cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.79348cm,-2.20437cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.12892cm,-2.46371cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.510614cm,1.1423cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.66229cm,-0.496162cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.203381cm,-2.52141cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.01146cm,-0.576966cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.13774cm,2.11305cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.761679cm,-2.07103cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.43504cm,2.49893cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.06573cm,-1.88866cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.798024cm,-2.30044cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.37243cm,-2.66734cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.78222cm,0.526937cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.72588cm,2.4543cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.71913cm,-1.41085cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.04005cm,-1.80815cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.60764cm,0.00514629cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.94761cm,-1.55838cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.42696cm,-1.02474cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.0551cm,0.533733cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.19846cm,-1.63717cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.56713cm,-2.16444cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.183378cm,-1.02892cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.552133cm,1.31309cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.06427cm,-0.797914cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.65034cm,0.851062cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.0700882cm,-2.60971cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.46955cm,-1.209cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.47276cm,-2.69112cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.555199cm,-0.701111cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.785241cm,0.567028cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.49858cm,1.65651cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.03897cm,1.29568cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.66667cm,-2.33587cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.645927cm,1.1905cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.625776cm,-0.603121cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.2113cm,0.30849cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.36745cm,1.93249cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.37223cm,-2.39606cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.44495cm,1.38771cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.70611cm,0.730598cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.20713cm,-0.592851cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.28173cm,-1.90497cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.06808cm,-1.71338cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.56515cm,2.55888cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.862633cm,0.227285cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.28084cm,-1.22793cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.33008cm,0.36012cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.28295cm,0.183168cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.48845cm,0.992242cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.0764019cm,1.35757cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.557384cm,-2.80909cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.10495cm,1.49842cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.68356cm,1.86731cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.43127cm,0.0476046cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.0375202cm,-0.730125cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.60538cm,-0.237058cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.17123cm,-2.33519cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.15377cm,-0.375784cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.353924cm,-2.27091cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.14579cm,-0.854852cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.524426cm,0.383035cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.09946cm,0.0132951cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.59176cm,2.54574cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.803637cm,0.809132cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.81735cm,1.01473cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.142853cm,1.66606cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.1815cm,1.85247cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.85733cm,-1.03623cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.77742cm,0.709684cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.693085cm,-1.86656cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.35095cm,-0.602134cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.421604cm,0.467606cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.0528cm,-1.18938cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.341995cm,-0.196389cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.66422cm,-1.27112cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.927985cm,2.67744cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.788802cm,-0.0319056cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.13252cm,0.70021cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.79969cm,-2.51725cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.292755cm,-1.03334cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.18568cm,0.0436229cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.743027cm,-0.513535cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.4524cm,0.558338cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.98984cm,-0.899445cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.812155cm,1.33462cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.72574cm,0.793719cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.01679cm,-2.50177cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.38109cm,-0.848113cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.04205cm,-0.52546cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.80088cm,2.66833cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.95814cm,0.320023cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.71626cm,2.44694cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.71744cm,-1.54264cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.820216cm,-0.692241cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.703241cm,1.66866cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.407675cm,-2.67601cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.302091cm,2.80729cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.19137cm,2.17836cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.934924cm,1.50868cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.409899cm,1.2372cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.46775cm,0.473948cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.09066cm,-2.7055cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.89786cm,-2.12365cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.0399311cm,-1.12021cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.04499cm,-2.69983cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.77061cm,2.82008cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.85592cm,2.07618cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.0981501cm,1.38182cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.81064cm,-1.81589cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.62538cm,-0.836894cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.960744cm,-2.13183cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.908016cm,-0.528129cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.28784cm,0.00634469cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.0631513cm,1.7717cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.82309cm,-2.60528cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.901098cm,0.0805199cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.473616cm,-1.42621cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.44409cm,2.13855cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.4689cm,1.92363cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.54939cm,0.00842366cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.32505cm,-0.160711cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.06788cm,-0.392836cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.04945cm,2.63632cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.07706cm,-1.06114cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.08694cm,0.0973106cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.16583cm,-0.434734cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.73801cm,1.63665cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.170994cm,2.38438cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.1881cm,-2.72455cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.302181cm,-1.59928cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.03088cm,1.71275cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.81133cm,-1.45947cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.126595cm,-1.60732cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.0790005cm,2.23908cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.661578cm,-1.69394cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.12933cm,2.56498cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.622057cm,-0.471947cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.885574cm,0.780742cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.24863cm,-1.06409cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.58724cm,1.13759cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.724559cm,-0.390913cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.01694cm,2.39749cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.991175cm,-2.36755cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.08531cm,1.11343cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.28834cm,-0.655534cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.92641cm,0.205995cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.730799cm,1.15668cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.07908cm,-0.717063cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.155337cm,-1.09887cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.25316cm,-2.25338cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.85306cm,2.35108cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.54951cm,-2.09156cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.22694cm,-2.07107cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.274085cm,2.72402cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.48019cm,2.18713cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.46713cm,0.775557cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.32871cm,1.28497cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.64356cm,2.50007cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.49209cm,-2.01543cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.21698cm,-0.413692cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.8051cm,-1.46163cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.8108cm,-0.0684382cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.249626cm,1.96131cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.363227cm,2.02095cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.06894cm,0.530357cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.07185cm,-2.55965cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.80105cm,1.37882cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.68506cm,-2.20229cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.348332cm,1.02388cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.736932cm,-2.48699cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.17904cm,-1.47436cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.24669cm,0.522796cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.35134cm,-1.88503cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.68835cm,-2.30454cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.812274cm,-0.573985cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.79439cm,1.10241cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.22296cm,-0.181028cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.8695cm,2.73776cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.297686cm,-0.0830053cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.22002cm,-2.00174cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.96223cm,-1.73892cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.5778cm,-2.69339cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.299645cm,0.908311cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.84977cm,0.994138cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.82827cm,-0.941454cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.610427cm,0.508746cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.65053cm,-0.234357cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.40144cm,1.35145cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.53517cm,-1.87996cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.896865cm,-1.71273cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.28065cm,-2.65232cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.2625cm,1.55233cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.860526cm,1.19693cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.64896cm,1.31746cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.536354cm,-0.43383cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.64121cm,-0.0930261cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.47297cm,-0.738527cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.44601cm,-1.17038cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.30376cm,1.66034cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.681908cm,-0.21521cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.42482cm,-0.623699cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.199787cm,-0.0404039cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.275329cm,0.297006cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.965741cm,-1.37903cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.0906312cm,-1.85662cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.859034cm,-0.0491066cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.55384cm,-1.32044cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.35525cm,-0.0700919cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.724554cm,2.26464cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.55557cm,2.05148cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.908773cm,0.409681cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.03672cm,1.82993cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.01271cm,2.59761cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.07996cm,0.139474cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.33134cm,-1.28203cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.702757cm,-1.06987cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.48999cm,1.12337cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.21829cm,-1.37197cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.35616cm,-1.8438cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.25439cm,-1.60293cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.59913cm,2.64529cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.690072cm,-0.871214cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.43261cm,-1.59411cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.85178cm,-2.31114cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.53244cm,1.74992cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.30838cm,0.08926cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.0292857cm,2.07125cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.20217cm,0.405111cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.66562cm,2.39958cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.59403cm,1.0963cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.28083cm,2.163cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.40679cm,0.468236cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.53882cm,2.80202cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.574493cm,-0.366084cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.78866cm,1.95124cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.877cm,2.46816cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.00328cm,-1.8182cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.36563cm,0.312995cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.193294cm,2.81671cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.82375cm,2.64901cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.95485cm,1.91906cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.73811cm,-2.01409cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.35491cm,0.536085cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.06893cm,-0.0627546cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.807835cm,-0.457931cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.53259cm,-2.33728cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.231474cm,1.01981cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.194024cm,-1.89775cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.93773cm,-1.04416cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.59194cm,1.041cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.29187cm,-0.381089cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.776778cm,-0.364537cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.565437cm,1.88145cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.12618cm,2.0228cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.55164cm,-1.59665cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.198724cm,0.857308cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.769523cm,2.58813cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.81421cm,2.2972cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.12329cm,2.31044cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.36205cm,1.95817cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.47826cm,2.14652cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.993819cm,-2.25054cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.40997cm,2.32762cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.764213cm,-2.29954cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.836119cm,1.01293cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.35967cm,1.07734cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.39293cm,-0.641869cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.598491cm,-2.11531cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.0846009cm,0.302483cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.04086cm,-1.68412cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.389076cm,2.21134cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.8714cm,1.57305cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.13416cm,1.82991cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.19152cm,-1.3238cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.36446cm,2.08883cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.63591cm,0.697172cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.3006cm,2.30364cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.76649cm,-2.66426cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.304704cm,-2.10461cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.774373cm,2.13581cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.2477cm,-1.67782cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.65542cm,0.0975587cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.57456cm,-2.67103cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.480519cm,2.26582cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.42735cm,-1.90919cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.26798cm,2.18409cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.48114cm,-1.93574cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.904472cm,-0.24613cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.82891cm,-2.08806cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.56282cm,-0.206803cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.15417cm,1.18912cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.14675cm,-0.607695cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.89385cm,-2.64659cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.27873cm,2.81044cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.999838cm,-0.999123cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.618822cm,0.49953cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.73863cm,1.29571cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.815876cm,1.9055cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.39828cm,-0.478913cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.59842cm,1.79397cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.98643cm,2.00867cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.50589cm,1.84206cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.828594cm,2.7751cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.19366cm,1.5131cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.09155cm,-0.746639cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.72342cm,-2.73913cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.10533cm,-2.2774cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.34704cm,-2.24059cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.512386cm,2.26603cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.3409cm,-1.04245cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.24942cm,1.04158cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.878579cm,2.28866cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.457263cm,-1.58327cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.41682cm,0.353713cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.31156cm,2.7107cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.63469cm,-1.84571cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.551788cm,-2.7209cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.54146cm,0.568069cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.409327cm,2.12099cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.57156cm,1.34138cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.327483cm,1.31302cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.63762cm,2.06353cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.14131cm,-2.03406cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.78033cm,-2.41159cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.622652cm,-1.76705cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.1094cm,-2.33447cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.0667343cm,-2.17461cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.489776cm,2.40679cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.6236cm,0.394768cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.42785cm,-1.68272cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.70288cm,0.110195cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.45892cm,-2.44026cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.36483cm,-1.78198cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.07164cm,-1.35741cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.33602cm,-2.70154cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.688606cm,-1.60176cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.27874cm,-1.54254cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.944066cm,-1.15391cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.308945cm,-1.03262cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.76486cm,-0.798073cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.234648cm,-1.81651cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.77422cm,0.287052cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.20757cm,-1.62608cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.06517cm,-2.1599cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.199497cm,-0.384835cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.32395cm,-1.38599cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.02443cm,-0.784071cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.650589cm,-2.41234cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.169584cm,-0.907774cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.60925cm,-1.0241cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.607555cm,-1.83335cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.18456cm,-1.5759cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.44326cm,0.474611cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.383319cm,0.928989cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.86967cm,0.860453cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.328693cm,0.77368cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.23024cm,0.412609cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.607593cm,1.92411cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.358347cm,1.92553cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.18068cm,-0.237336cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.05303cm,-2.32072cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.1405cm,1.38469cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.59014cm,-1.85229cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.81257cm,0.688833cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.43742cm,-1.93167cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.21796cm,-1.59073cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.363235cm,-1.8839cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.63373cm,-0.707264cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.409567cm,0.16576cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.417139cm,-1.09573cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.30576cm,-1.98913cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.51238cm,-0.297484cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.680968cm,1.81227cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.09219cm,-1.71804cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.548629cm,1.59729cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.520981cm,0.710168cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.18861cm,0.437809cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.921161cm,-1.62835cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.539299cm,0.956374cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.497086cm,-0.195787cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.64742cm,0.860538cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.06281cm,1.63697cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.616218cm,-1.49347cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.27356cm,2.13277cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.32415cm,0.208711cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.4053cm,2.29978cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.68079cm,2.05764cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.07054cm,-1.4327cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.14309cm,-0.909226cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.69612cm,-0.581037cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.73187cm,-1.20551cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.31672cm,0.481265cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.84543cm,-2.76612cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.80264cm,1.00331cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.29095cm,1.21102cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.29394cm,0.649717cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.74146cm,2.15854cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.720877cm,-0.562683cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.81426cm,-1.48724cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.06993cm,-0.628863cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.49048cm,-2.72742cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.591598cm,0.07612cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.730876cm,-1.41384cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.59379cm,-0.394282cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.841934cm,-1.78394cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.51984cm,-2.40891cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.85249cm,-0.35764cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.9443cm,-0.868221cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.47076cm,-1.55858cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.488043cm,-0.841457cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.36063cm,-2.80466cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.66199cm,-0.996538cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.129484cm,0.763615cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.20598cm,2.6398cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.263334cm,-0.655837cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.05865cm,-2.49744cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.78866cm,-0.584169cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.16921cm,1.51691cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.36384cm,2.8172cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.0219899cm,1.11863cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.07152cm,0.919177cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.52873cm,-1.70349cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.08146cm,2.81785cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.830539cm,-2.36104cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.63906cm,1.94387cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.90349cm,-1.83172cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.424363cm,2.4607cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.32301cm,0.420466cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.356511cm,-2.34117cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.15347cm,-2.23299cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.06859cm,0.617421cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.67219cm,1.56705cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.14303cm,-1.1292cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.0982101cm,1.62419cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.09212cm,-0.341888cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.35209cm,-0.156911cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.91855cm,-1.15378cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.63573cm,1.76352cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.23558cm,-0.983316cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.36451cm,-0.14343cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.929546cm,-1.8977cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.214965cm,-2.1347cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.515011cm,-2.3811cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.70085cm,0.541529cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.75111cm,2.56857cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.28137cm,-0.558986cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.01454cm,0.446242cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.58564cm,1.99333cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.821311cm,0.312837cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.08079cm,-1.56917cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.55444cm,0.519684cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.667738cm,2.48889cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.0423cm,1.83936cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.766203cm,2.37454cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.47536cm,-0.427494cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.52101cm,-1.00386cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.108381cm,0.609354cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.73755cm,-1.33736cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.592436cm,0.852257cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.76966cm,0.847925cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.33441cm,1.0728cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.12449cm,1.00484cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.17199cm,0.592169cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.54766cm,1.84574cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.93939cm,1.73314cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.16445cm,-1.26956cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.75565cm,-2.55775cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.935546cm,1.27973cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.162915cm,0.902475cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.96158cm,0.110187cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.193892cm,1.45395cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.157266cm,-2.82727cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.78278cm,2.59912cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.1213cm,0.722018cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.344882cm,-0.965771cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.90454cm,-2.32788cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.39184cm,-0.825183cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.76644cm,-1.67663cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](2.67135cm,-1.8545cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.990808cm,-2.76994cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-0.666276cm,-0.0620672cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.798008cm,-1.87755cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.863039cm,0.699276cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.11259cm,-2.07868cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.36612cm,-2.30681cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.28868cm,-1.36404cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.21198cm,-1.85284cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.84161cm,-2.26203cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-2.62353cm,-0.92921cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.0623777cm,-2.13329cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](1.65603cm,-1.12843cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.385462cm,-0.402178cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](-1.06576cm,1.60877cm) circle (0.084375cm);
	\draw [draw=none, fill=cyan, fill opacity=0.1](0.0689863cm,-2.35697cm) circle (0.084375cm);

	\draw [draw=black, fill=black] (2.40552cm,-0.373298cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.116387cm,-1.89754cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.0307813cm,0.633124cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.9141cm,-0.0199987cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.76602cm,1.19393cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.0557957cm,0.908144cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.894cm,-2.28291cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.14612cm,-2.79577cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.0717cm,0.198932cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.80982cm,1.49161cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.39799cm,1.4343cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.488606cm,-2.74001cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.85452cm,-1.34533cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.63922cm,-0.912324cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.52686cm,1.79622cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.123523cm,-0.106678cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.610659cm,-0.0266483cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.47094cm,2.38867cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.7749cm,0.497319cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.929477cm,0.888973cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.24965cm,1.31345cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.13192cm,0.796882cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.24828cm,-0.330182cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.74451cm,1.53783cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.173979cm,-0.103131cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.53182cm,2.47029cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.53102cm,-1.75431cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.10322cm,-1.1028cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.51823cm,1.43618cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.141437cm,-0.281354cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.846967cm,-1.56302cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.07841cm,-2.80543cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.127586cm,2.13575cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.4288cm,-0.349797cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.967697cm,0.237317cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.282727cm,1.75856cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.54436cm,-1.44694cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.803003cm,2.55281cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.797555cm,2.78484cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.58232cm,-2.61378cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.73899cm,-1.03634cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.30794cm,-1.86477cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.928036cm,0.970107cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.525139cm,-2.41526cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.256817cm,0.0838197cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.921679cm,-1.94535cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.64908cm,1.08516cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.77165cm,-1.42386cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.14847cm,-1.40814cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.278643cm,0.266779cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.38281cm,2.4255cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.943715cm,2.35972cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.81801cm,0.169429cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.40008cm,2.40132cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.68582cm,1.27468cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.66793cm,0.372901cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.594264cm,0.745561cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.73079cm,0.654991cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.030034cm,-0.737667cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.10728cm,-1.57713cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.15927cm,-2.22331cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.92123cm,-0.416278cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.56878cm,-1.82036cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.96783cm,-1.89282cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.72743cm,-0.37791cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.244999cm,1.0653cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.66372cm,-0.810611cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.53482cm,0.16118cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.1964cm,-2.4041cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.51532cm,1.35891cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.472838cm,0.745421cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.6972cm,-0.955485cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.32097cm,-1.57819cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.00092cm,2.14849cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.4812cm,-1.59824cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.480133cm,2.0252cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.73723cm,-0.353962cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.6661cm,2.47868cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.545037cm,-0.641089cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.818381cm,-0.541403cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.182922cm,-0.666494cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.72464cm,-2.73714cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.04217cm,0.275963cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.51481cm,-1.1232cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.00915cm,-0.0763108cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.54934cm,0.457232cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.82115cm,2.03086cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.745636cm,-1.60093cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.04003cm,-0.309763cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.661182cm,1.55897cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.722453cm,-1.82573cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.09245cm,-1.38406cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.04111cm,0.0214534cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.13175cm,-0.0629854cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.628cm,0.788493cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.31221cm,0.465519cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.5888cm,0.189151cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.17089cm,2.01777cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.254133cm,2.13783cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.50718cm,-0.898723cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.395643cm,0.626657cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.73959cm,-1.31243cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.705374cm,0.608101cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.75259cm,-2.56176cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.98963cm,-2.29439cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.88126cm,-1.34016cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.347841cm,2.12441cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.2355cm,-1.24095cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.841226cm,1.39304cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.17718cm,0.275597cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.479132cm,1.91814cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.804172cm,-0.929059cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.48286cm,0.684385cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.05972cm,0.444025cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.90954cm,-0.76177cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.484533cm,-2.17074cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.65549cm,2.66246cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.63218cm,-0.826653cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.64709cm,2.68063cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.1549cm,-0.605037cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.02781cm,-0.994898cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.68427cm,-2.75973cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.33118cm,-2.50128cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.42819cm,0.599212cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.20075cm,0.349011cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.80552cm,1.86132cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.37434cm,0.79364cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.45998cm,0.730851cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.747986cm,-1.60036cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.06804cm,-2.73843cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.52615cm,-1.99465cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.90312cm,0.901976cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.40091cm,0.802641cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.570392cm,1.91991cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.43922cm,-0.718336cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.32803cm,2.11024cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.489552cm,-0.11452cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.10151cm,-0.881951cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.431449cm,-0.0226796cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.170233cm,2.81584cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.609214cm,1.41196cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.53132cm,-0.721529cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.967613cm,0.155397cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.25964cm,-0.493068cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.1761cm,-1.42349cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.02828cm,1.93197cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.00124cm,2.53279cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.91881cm,-0.214965cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.76472cm,-0.240808cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.504959cm,-0.980949cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.29597cm,-2.3229cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.262048cm,-0.306395cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.61343cm,-2.29985cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.26361cm,-1.84608cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.95119cm,-1.66247cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.30375cm,-2.43399cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.17957cm,-2.23319cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.21823cm,-0.333669cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.747087cm,1.27954cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.101339cm,1.49553cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.419247cm,-2.01512cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.37711cm,0.859448cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.69855cm,-0.713685cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.336117cm,2.27256cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.03878cm,1.41016cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.55447cm,0.611946cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.09272cm,-2.17424cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.82044cm,0.0141343cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.583091cm,-0.0531677cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.24574cm,1.94879cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.839367cm,-2.19438cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.81357cm,2.7663cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.191665cm,1.91314cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.76777cm,1.46512cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.19862cm,-2.24746cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.340514cm,1.49005cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.37211cm,1.12144cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.79884cm,-0.691525cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.09846cm,-1.4582cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.757632cm,-1.58476cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.319765cm,0.460512cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.230334cm,0.699142cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.07643cm,-2.76576cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.36188cm,-0.329771cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.10131cm,0.346495cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.71235cm,1.46813cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.28305cm,-1.50531cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.64286cm,-2.76741cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.209238cm,2.04222cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.74709cm,2.35996cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.543643cm,1.66424cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.02947cm,-2.6089cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.528183cm,0.514408cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.834389cm,-2.43438cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.74169cm,0.0120478cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.499032cm,2.65768cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.48207cm,-2.64625cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.970387cm,-0.828227cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.62361cm,2.17784cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.79155cm,-1.32239cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.53796cm,0.449065cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.864215cm,-0.181812cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.0818109cm,-2.0507cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.00236cm,-0.872026cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.64054cm,2.03513cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.433152cm,2.37058cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.13373cm,-1.25453cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.776992cm,2.67313cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.18709cm,-2.51609cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.67361cm,-1.68725cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.45104cm,2.00828cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.734286cm,-2.09256cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.567462cm,-1.70616cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.20365cm,2.29176cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.124167cm,1.51536cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.65588cm,2.20054cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.339973cm,1.72093cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.000484862cm,-1.62105cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.41192cm,2.46638cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.08139cm,-1.57886cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.44882cm,0.0677758cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.790837cm,-0.439877cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.853942cm,0.517001cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.228955cm,-0.318042cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.168332cm,-1.24927cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.25342cm,0.858031cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.19228cm,-2.70467cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.01759cm,-1.47644cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.51281cm,-0.36199cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.85622cm,-1.81093cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.09225cm,-0.553099cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.791966cm,-0.0791533cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.537649cm,0.106443cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.68726cm,-1.2162cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.32084cm,-0.896209cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.410223cm,-0.643891cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.56413cm,-1.29956cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.89488cm,-0.80292cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.643232cm,-1.2141cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.63721cm,-1.46521cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.5918cm,1.4258cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.22173cm,2.41353cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.44944cm,2.31226cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.86884cm,-0.606447cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.48988cm,-1.38069cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.16314cm,2.04002cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.88712cm,0.398932cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.659076cm,2.23608cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.70386cm,0.495326cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.777631cm,1.83077cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.94205cm,0.575639cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.85698cm,0.410719cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.790395cm,1.70884cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.51679cm,-1.00828cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.63062cm,2.59672cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.70598cm,2.31449cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.616891cm,-2.00337cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.70023cm,2.73447cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.421225cm,-1.56403cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.53496cm,-0.172322cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.734398cm,0.397144cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.60128cm,0.0436011cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.620416cm,-1.46212cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.28847cm,-0.422047cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.51868cm,-2.1169cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.7665cm,-1.91698cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.652583cm,0.594141cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.214815cm,-0.741801cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.01141cm,1.03007cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.86807cm,-1.56759cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.16287cm,-0.535561cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.04383cm,2.32093cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.128435cm,-1.56047cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.987005cm,-2.33837cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.65607cm,2.38569cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.4916cm,2.204cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.82401cm,1.74757cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.54742cm,-2.69553cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.41581cm,-1.5082cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.85251cm,1.69606cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.70563cm,-0.534701cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.28003cm,-0.151361cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.365424cm,2.3173cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.40155cm,2.37601cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.69106cm,-0.343605cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.70408cm,2.7799cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.31956cm,2.06772cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.32352cm,0.81229cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.30029cm,-2.29647cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.963776cm,-0.824172cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.17067cm,1.62394cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.800415cm,1.61298cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.21328cm,2.39233cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.7037cm,-0.122117cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.05329cm,0.607827cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.430367cm,0.188044cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.70926cm,2.55881cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.722484cm,-1.77228cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.78063cm,-0.135581cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.7203cm,2.80055cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.52133cm,-1.70498cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.31984cm,-2.21489cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.487441cm,-0.407927cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.519659cm,2.11418cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.98615cm,2.24359cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.53604cm,1.13692cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.921098cm,0.166059cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.91181cm,-1.31182cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.26668cm,-1.0538cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.80751cm,1.66065cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.97806cm,1.61283cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.71114cm,-0.151513cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.422355cm,0.801077cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.74874cm,1.08715cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.363132cm,-1.38253cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.393098cm,-2.44002cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.72897cm,-2.28743cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.04756cm,-2.26754cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.37256cm,1.82981cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.30374cm,1.90909cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.352903cm,-0.730076cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.735242cm,-0.196735cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.37405cm,-1.30847cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.33209cm,-1.39243cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.55109cm,2.04059cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.41422cm,0.132738cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.148302cm,0.982776cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.61543cm,2.30634cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.87921cm,-0.0148116cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.46564cm,-2.53842cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.914572cm,2.04365cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.29379cm,1.42029cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.18605cm,2.69663cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.38012cm,-0.0755411cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.764569cm,2.16491cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.49593cm,-0.167603cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.821588cm,-1.07802cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.10018cm,0.804605cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.76352cm,0.334063cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.88245cm,-1.72834cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.14311cm,1.78517cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.69187cm,0.00839921cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.20578cm,-0.409973cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.6226cm,-2.14922cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.21247cm,0.042324cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.42122cm,0.570524cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.62395cm,0.34727cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.25629cm,2.26897cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.747885cm,2.0063cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.28634cm,2.8209cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.32cm,-1.08488cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.41613cm,1.23027cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.0830372cm,1.53533cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.73971cm,2.16378cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.508512cm,2.4404cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.85287cm,0.975955cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.48827cm,0.151955cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.925247cm,1.98726cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.67467cm,0.700471cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.53336cm,-1.98239cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.88659cm,1.65361cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.94768cm,-0.821754cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.164937cm,2.21663cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.05816cm,0.327605cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.14024cm,0.423278cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.77187cm,-1.17207cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.120408cm,1.1052cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.41201cm,0.681562cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.259908cm,-2.08852cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.58736cm,-2.20866cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.558455cm,-1.63776cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.717451cm,-1.31202cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.27566cm,-0.764412cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.886521cm,-1.11387cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.0470254cm,1.21129cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.41902cm,-1.4454cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.1997cm,-0.38461cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.61272cm,1.40619cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.431872cm,0.676387cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.553717cm,-2.08623cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.65854cm,1.45933cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.24767cm,-1.87307cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.69515cm,1.34808cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.24039cm,-1.69199cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.09209cm,-1.28667cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.42793cm,2.08285cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.77849cm,2.01771cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.26743cm,-2.48255cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.85602cm,0.400679cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.698792cm,1.09717cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.735268cm,-1.77752cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.573736cm,1.20081cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.827516cm,0.78453cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.35997cm,1.60215cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.387077cm,2.67257cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.184856cm,1.48515cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.165631cm,1.08052cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.464162cm,2.39607cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.12869cm,2.11122cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.23684cm,2.38193cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.836739cm,2.70243cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.67313cm,-1.592cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.67794cm,0.626597cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.25718cm,-1.38697cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.90108cm,-1.39877cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.71643cm,0.929524cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.52037cm,0.993707cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.68192cm,0.168345cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.4854cm,-1.68557cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.19089cm,2.5673cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.11496cm,0.204119cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.75cm,1.55918cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.3402cm,-2.33635cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.81302cm,1.93428cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.484506cm,1.74143cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.75134cm,1.54853cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.04014cm,2.27231cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.35689cm,-0.632003cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.00896005cm,-1.94138cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.06056cm,0.64047cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.707358cm,-0.988172cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.0430129cm,1.21765cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.13049cm,2.7588cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.0991732cm,0.92302cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.0393204cm,1.00176cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.316757cm,0.0222222cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.39039cm,-2.41206cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.80433cm,-2.58017cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.56501cm,1.40395cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.298539cm,-0.951172cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.71349cm,0.839354cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.24033cm,-1.41981cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.891606cm,0.662645cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.804103cm,0.00885285cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.19666cm,0.499854cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.61332cm,1.33625cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.547237cm,-0.499631cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.02969cm,2.21336cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.51148cm,1.97085cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.73947cm,-2.5111cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.26252cm,2.45515cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.545496cm,-1.41326cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.155639cm,-1.20219cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.85004cm,1.9721cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.14949cm,1.84854cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.661236cm,-1.42289cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.267981cm,1.7792cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.34219cm,-0.708578cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.70294cm,-0.826648cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.29203cm,0.644499cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.21523cm,1.18039cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.526706cm,-1.72677cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.08662cm,2.08831cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.663488cm,2.32479cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.49667cm,1.14052cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.53919cm,-2.39488cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.7174cm,-0.447551cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.01379cm,2.69372cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.0833002cm,-1.01436cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.03182cm,-2.78211cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.370174cm,-1.86627cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.60706cm,-1.58028cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.23641cm,-0.895805cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.0584301cm,2.10955cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.16168cm,0.216038cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.607081cm,-2.50201cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.92424cm,-2.53441cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.5595cm,2.3455cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.29565cm,0.61883cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.55937cm,-1.62963cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.75698cm,-1.45101cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.144023cm,0.386718cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.42908cm,-0.425136cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.560285cm,-0.123909cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.20007cm,0.183057cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.60108cm,1.39834cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.69644cm,-2.18959cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.78779cm,-0.0673513cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.46119cm,-0.301715cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.689616cm,-1.29067cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.57306cm,-1.5772cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.575121cm,2.48456cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.17419cm,2.76807cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.39961cm,1.98571cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.58953cm,0.738393cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.67197cm,-2.33181cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.09724cm,0.788787cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.64863cm,-2.25361cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.12211cm,2.48849cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.61915cm,2.15537cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.438671cm,0.30224cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.89185cm,2.4292cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.174958cm,0.669879cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.83925cm,2.41795cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.40765cm,-0.143107cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.879782cm,-1.98014cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.658718cm,0.720037cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.034105cm,-2.3197cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.112936cm,-1.68197cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.95985cm,-0.991266cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.66447cm,0.927209cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.57881cm,0.814653cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.988554cm,0.158647cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.726845cm,-0.947906cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.18815cm,-0.0734722cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.72222cm,1.51801cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.40193cm,-0.799562cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.601132cm,1.89477cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.922cm,1.09883cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.56511cm,-0.862838cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.10781cm,1.68413cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.243329cm,-1.88938cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.1562cm,1.75144cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.230828cm,2.63451cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.77496cm,0.587707cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.08134cm,0.541253cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.73507cm,0.213263cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.075515cm,1.97588cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.23818cm,2.39463cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.5351cm,0.324876cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.497231cm,-2.24712cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.3749cm,0.316955cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.80076cm,0.708847cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.68187cm,0.377122cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.04427cm,2.58416cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.93775cm,-1.64331cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.771658cm,-2.69641cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.567724cm,-1.58837cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.737587cm,-0.56738cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.27579cm,0.729122cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.40456cm,2.12215cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.28375cm,-1.39921cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.713936cm,-1.16233cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.0320559cm,-2.61006cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.116643cm,2.63065cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.471189cm,-2.82417cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.943784cm,-1.15412cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.34731cm,2.39118cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.76442cm,0.408338cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.38532cm,-0.325474cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.46085cm,-2.35422cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.501355cm,-2.81572cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.223381cm,-2.22495cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.00177413cm,1.88595cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.365079cm,0.0446839cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.41255cm,1.83522cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.860608cm,1.36373cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.509629cm,-0.643191cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.4336cm,-2.41152cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.76589cm,-0.594139cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.704809cm,0.44267cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.00285cm,2.63346cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.05226cm,-0.5136cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.76077cm,2.00797cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.192311cm,2.04076cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.221cm,-0.195909cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.280708cm,-0.47899cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.49991cm,-2.5858cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.80802cm,1.78971cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.05007cm,-2.35957cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.889838cm,-0.868341cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.679251cm,2.22268cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.69341cm,2.63176cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.91789cm,2.25502cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.15375cm,0.994352cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.748883cm,-1.6709cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.36689cm,-2.23627cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.805938cm,-2.18592cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.51615cm,1.66768cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.749259cm,-2.63421cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.03603cm,-2.61927cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.16002cm,-0.0253909cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.207083cm,-1.39584cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.35021cm,0.077869cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.33979cm,0.50785cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.21393cm,0.834449cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.800968cm,1.67513cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.665071cm,0.16322cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.25055cm,-2.68372cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.70575cm,1.41978cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.79376cm,0.272663cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.874857cm,-1.11455cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.55901cm,0.355296cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.55305cm,0.265818cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.990221cm,-2.25361cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.35695cm,-0.505464cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.00792cm,-0.0154884cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.325035cm,-0.330555cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.25883cm,-2.79335cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.580486cm,-0.767998cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.876038cm,-1.00304cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.255907cm,2.23235cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.332232cm,0.820123cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.64071cm,2.6047cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.80375cm,-1.79183cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.230755cm,1.69194cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.69177cm,-1.67971cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.67945cm,-0.801708cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.0501004cm,2.48738cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.103687cm,2.16837cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.577122cm,-2.40058cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.948684cm,1.19601cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.24814cm,0.466799cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.11678cm,0.394858cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.56139cm,-1.07814cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.70498cm,-2.20712cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.66368cm,-2.02912cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.794059cm,-2.73001cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.290896cm,1.4409cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.725267cm,1.66257cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.0340044cm,-1.70152cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.818234cm,-1.54944cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.46108cm,-0.93029cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.949515cm,1.78929cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.46207cm,1.81949cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.0922922cm,2.0363cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.30689cm,1.86603cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.53547cm,1.40874cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.11705cm,-0.972537cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.274924cm,-0.0541518cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.82365cm,0.260057cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.05396cm,-2.63101cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.30442cm,2.52193cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.694124cm,2.65651cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.5908cm,2.44904cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.10489cm,-2.59327cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.0633797cm,-2.09377cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.49633cm,2.78794cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.07006cm,-0.647475cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.62368cm,-1.14897cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.38453cm,-0.154034cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.42302cm,1.33647cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.579912cm,2.46139cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.04452cm,2.16498cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.668976cm,-0.911718cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.50843cm,2.51875cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.2787cm,-2.34258cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.393525cm,-0.887384cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.544817cm,-1.03456cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.30094cm,-0.122286cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.0218653cm,-1.32421cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.58621cm,2.39906cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.73169cm,-0.609465cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.226903cm,2.70262cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.53903cm,0.133123cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.52754cm,1.85326cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.66343cm,-1.55428cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.350509cm,1.63949cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.899978cm,1.51778cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.453011cm,-0.449434cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.31045cm,1.64558cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.35516cm,-2.51266cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.958503cm,1.41293cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.05604cm,0.821203cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.297645cm,-0.352135cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.65683cm,2.15332cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.99358cm,1.52748cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.69956cm,-2.6678cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.35562cm,1.92473cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.31867cm,1.84014cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.60183cm,0.829572cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.1856cm,0.349783cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.464399cm,2.00501cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.3894cm,0.66306cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.127605cm,0.699503cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.40032cm,2.13121cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.693576cm,-2.69408cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.48529cm,-0.942822cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.79274cm,1.7652cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.115022cm,0.45814cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.723636cm,-2.06906cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.244894cm,-2.28304cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.78205cm,1.31171cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.31759cm,-1.2921cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.13117cm,-2.37623cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.33907cm,-0.926053cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.54689cm,1.39552cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.971573cm,0.218053cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.42405cm,0.410146cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.77492cm,-2.14439cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.62193cm,2.36168cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.62918cm,1.0527cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.40567cm,2.7738cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.488401cm,0.120399cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.337346cm,2.31362cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.14269cm,-2.19067cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.0576715cm,1.50944cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.65703cm,-2.72391cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.45312cm,-1.97808cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.179156cm,-2.05133cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.06848cm,-0.590873cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.49711cm,-2.71235cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.60978cm,1.29531cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.00309cm,-2.02149cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.74885cm,-1.44755cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.86835cm,-0.989969cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.09655cm,2.16901cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.73989cm,-1.04386cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.24343cm,1.95754cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.90593cm,-0.778055cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.23259cm,-2.1072cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.4931cm,-1.9928cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.73904cm,-0.721738cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.179072cm,0.0577792cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.35814cm,-2.407cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.788768cm,2.09796cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.19471cm,1.53428cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.3277cm,1.71316cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.09984cm,-0.179577cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.91204cm,-2.20952cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.54594cm,-2.41582cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.82328cm,-2.21039cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.502596cm,-1.86846cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.54152cm,-0.472644cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.15707cm,-2.04613cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.393074cm,0.835548cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.992425cm,-1.23118cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.70692cm,1.91977cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.43131cm,-2.683cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.36628cm,2.42828cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.27131cm,2.78712cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.89633cm,0.654693cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.23319cm,1.10579cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.413282cm,2.75269cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.400304cm,-0.258417cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.834935cm,-2.58259cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.553033cm,2.45448cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.41818cm,2.50137cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.3199cm,1.70539cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.54405cm,-2.152cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.76685cm,2.53375cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.69157cm,0.788946cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.68863cm,-1.07549cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.63288cm,-0.687668cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.67322cm,0.0682644cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.62282cm,-2.25365cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.56078cm,-2.08045cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.32942cm,-0.266719cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.80527cm,-1.63561cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.71664cm,-1.14749cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.21043cm,2.2226cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.606885cm,-1.35293cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.725585cm,-1.20157cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.908784cm,-0.126746cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.59975cm,-2.02374cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.79757cm,0.131663cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.19805cm,-1.92334cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.05949cm,-2.4157cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.62389cm,-0.597937cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.65865cm,2.33438cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.52894cm,1.83451cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.69365cm,-2.05152cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.784109cm,-2.17775cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.32939cm,2.32544cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.12151cm,-0.617033cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.39968cm,-2.77766cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.36057cm,-0.686971cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.10993cm,-2.35851cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.10491cm,0.942045cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.12698cm,-1.06655cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.50784cm,0.219682cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.990795cm,0.901548cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.36968cm,0.801802cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.15749cm,-1.60348cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.98311cm,-0.709071cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.41117cm,1.97622cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.45841cm,2.58549cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.406153cm,-0.99742cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.75056cm,1.45396cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.46602cm,0.483916cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.10694cm,1.80805cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.3482cm,0.814241cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.477661cm,-2.46361cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.9462cm,-2.04069cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.15442cm,-0.786376cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.71436cm,2.36446cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.4322cm,1.27398cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.09147cm,1.15319cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.71386cm,0.964929cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.49496cm,-1.94906cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.955143cm,2.23424cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.0163405cm,-2.32413cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.572685cm,-0.554985cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.30208cm,-2.06187cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.33992cm,0.361239cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.37705cm,2.60421cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.15023cm,2.80423cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.71322cm,-1.30755cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.46617cm,-1.33354cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.96972cm,2.40771cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.0210383cm,-2.67475cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.66794cm,0.902566cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.30339cm,-2.3325cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.628cm,2.37626cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.16342cm,-0.576839cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.40048cm,-0.795915cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.74228cm,2.48759cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.71056cm,0.049414cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.79496cm,1.6867cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.45589cm,0.955018cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.2494cm,-1.96466cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.248304cm,0.133501cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.51864cm,-1.25547cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.80196cm,-2.76054cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.20765cm,1.90992cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.61417cm,-1.3317cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.0187931cm,-2.34484cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.90827cm,-2.71615cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.19924cm,-2.44445cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.68767cm,1.84096cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.27268cm,-0.211046cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.932781cm,-1.0703cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.64271cm,0.926228cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.96823cm,0.0803987cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.21047cm,1.6462cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.533548cm,-2.7848cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.21762cm,0.704925cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.287922cm,-1.40241cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.61365cm,-1.75646cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.20483cm,-0.455593cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.798489cm,0.641111cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.0850002cm,-1.96692cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.26871cm,-2.29461cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.708375cm,-0.243818cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.38273cm,1.0659cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.37924cm,2.59653cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.417893cm,1.43033cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.46604cm,-1.01507cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.0538147cm,-0.354741cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.8247cm,1.17428cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.9443cm,1.38646cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.05383cm,1.19727cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.98165cm,-0.38149cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.67949cm,-2.01682cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.46425cm,1.49629cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.30815cm,0.70522cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.0342cm,1.44467cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.25656cm,-0.538244cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.68461cm,-2.2247cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.7422cm,-2.10876cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.476396cm,0.120642cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.7562cm,2.18527cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.6472cm,-0.428815cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.498903cm,1.12692cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.72122cm,2.4219cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.602751cm,0.668638cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.18431cm,-0.646285cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.48002cm,-1.80112cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.75815cm,-1.15601cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.56571cm,2.46787cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.97636cm,-1.18545cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.85985cm,-2.53419cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.35374cm,2.64063cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.39346cm,-0.472327cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.16728cm,1.96494cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.808089cm,-1.11054cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.38035cm,2.32565cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.65429cm,2.44833cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.61143cm,1.82435cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.570458cm,-1.46372cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.0800512cm,2.7664cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.7571cm,-2.21063cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.94326cm,-2.3727cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.274062cm,0.327506cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.209076cm,-2.4987cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.644692cm,1.67671cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.694cm,-2.25957cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.74501cm,2.01667cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.34186cm,1.91309cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.00807cm,1.67801cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.8758cm,0.686194cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.58353cm,2.46915cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.266cm,-1.34604cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.35688cm,2.70432cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.72444cm,0.0431286cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.16402cm,0.0435291cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.690823cm,0.753225cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.74716cm,-0.729211cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.48945cm,1.74242cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.75451cm,1.07373cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.51815cm,1.68851cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.86538cm,-1.20574cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.945787cm,1.36786cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.11137cm,-2.24765cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.62573cm,-1.96818cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.77819cm,-1.13183cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.75113cm,1.91151cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.81969cm,-2.59031cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.88198cm,-2.49737cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.90474cm,0.0084055cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.527519cm,0.45315cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.2816cm,1.69551cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.62023cm,-2.50614cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.7517cm,1.25451cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.03126cm,-0.309947cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.965406cm,1.25626cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.343529cm,-0.111785cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.301807cm,-2.79721cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.324471cm,-2.42903cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.27222cm,-1.26793cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.19414cm,2.32231cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.7825cm,-0.251691cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.63256cm,-0.0619086cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.29663cm,1.34503cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.64412cm,-0.33253cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.165875cm,0.4448cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.04721cm,0.930736cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.257525cm,2.12896cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.32297cm,0.964196cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.67741cm,-1.31204cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.20652cm,2.55948cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.28675cm,2.00518cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.431274cm,-0.217896cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.70254cm,-2.08319cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.59708cm,-0.924332cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.40388cm,-2.64834cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.00272cm,-0.419166cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.31821cm,-0.480818cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.79983cm,2.19306cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.697565cm,-1.12274cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.0864144cm,1.77928cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.792446cm,-2.00252cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.30085cm,-1.30483cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.18205cm,1.07591cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.95244cm,-1.42862cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.753588cm,2.4851cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.521359cm,-0.189335cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.102821cm,0.221831cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.25068cm,1.93571cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.247436cm,-0.288798cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.21203cm,-1.89162cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.41475cm,-1.6384cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.22864cm,-0.668833cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.162602cm,1.0873cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.62303cm,-2.64602cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.22252cm,-1.15369cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.4009cm,1.65312cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.32919cm,-0.581511cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.135988cm,-1.74833cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.76198cm,2.17593cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.00709cm,-1.85939cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.00930461cm,-1.17761cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.67284cm,1.06244cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.709915cm,-2.5927cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.988063cm,-0.516368cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.0174327cm,-2.0652cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.95454cm,1.64949cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.492451cm,-0.607478cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.49814cm,1.28516cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.48857cm,-0.30939cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.60444cm,-0.250512cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.555495cm,-0.269944cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.58329cm,-0.649769cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.77995cm,2.33439cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.34688cm,-0.524517cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.22896cm,-1.18023cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.21378cm,2.56482cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.56598cm,-2.71033cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.59893cm,2.7986cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.47632cm,0.0474755cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.0437565cm,-1.91287cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.41777cm,-1.60782cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.07151cm,0.826168cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.61356cm,-0.815693cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.53615cm,2.28739cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.43323cm,2.6041cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.40291cm,-1.76517cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.04363cm,-2.58343cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.72606cm,-0.156056cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.492776cm,-2.13976cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.40154cm,2.41685cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.664414cm,-1.1021cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.815171cm,1.36468cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.39913cm,1.87893cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.05892cm,0.154865cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.79802cm,-1.27075cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.93279cm,-0.324199cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.4975cm,0.508078cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.8513cm,-2.42843cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.67239cm,-2.09217cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.71064cm,1.7559cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.455809cm,-2.81261cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.763113cm,-1.14006cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.749314cm,-1.39518cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.01188cm,-1.40622cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.26801cm,-2.19175cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.63864cm,-1.22614cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.80541cm,-0.454079cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.749618cm,-0.52165cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.54291cm,2.3232cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.570023cm,0.524615cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.1147cm,-1.34671cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.28604cm,-0.486526cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.204288cm,0.270708cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.94318cm,0.132991cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.63737cm,1.25905cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.657923cm,-2.26635cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.924953cm,2.33013cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.400509cm,2.00657cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.242667cm,2.30283cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.22869cm,0.852569cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.81092cm,2.03408cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.3693cm,-0.261211cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.126277cm,1.66017cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.33858cm,-1.99306cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.568173cm,1.19278cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.45122cm,-2.04846cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.12091cm,0.592429cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.59261cm,1.14596cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.80004cm,1.0649cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.39531cm,2.54085cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.245961cm,0.346413cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.461547cm,0.0817526cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.39536cm,1.71746cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.81489cm,2.37373cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.97305cm,1.95832cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.208841cm,-2.04516cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.06996cm,-0.123374cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.6473cm,1.5401cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.511664cm,2.23646cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.431085cm,0.399764cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.05423cm,-2.67198cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.786484cm,-0.622829cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.70613cm,1.34249cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.977692cm,1.94942cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.13359cm,-1.84926cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.59335cm,0.711682cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.663527cm,1.06774cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.88947cm,0.535709cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.56012cm,-0.751995cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.888387cm,1.97982cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.93558cm,0.93627cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.371896cm,-1.22391cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.681841cm,2.19752cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.75524cm,0.525367cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.0403681cm,0.898533cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.6578cm,-1.98494cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.27866cm,1.80831cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.83719cm,0.366405cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.51116cm,-1.9867cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.90208cm,-2.56803cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.165071cm,0.0556564cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.4745cm,2.33836cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.61731cm,-2.27039cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.0476969cm,-0.131836cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.95541cm,0.638333cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.61409cm,-1.87138cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.356228cm,1.50722cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.87429cm,-2.31619cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.23918cm,-1.29305cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.399064cm,-1.74551cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.264436cm,0.190759cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.81176cm,1.79765cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.29636cm,2.09817cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.28665cm,1.41496cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.45002cm,-1.95517cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.86058cm,-1.28608cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.76764cm,0.153987cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.2804cm,1.18802cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.0927906cm,2.19198cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.5362cm,0.620323cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.80589cm,-1.04084cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.720341cm,-2.75172cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.57151cm,-1.38714cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.264659cm,2.67322cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.82502cm,-0.639635cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.23436cm,-1.37742cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.1188cm,-0.42664cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.37008cm,-1.20687cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.50867cm,1.44536cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.240779cm,2.44476cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.6441cm,2.40118cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.899741cm,-2.53592cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.15087cm,2.68332cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.79388cm,2.52688cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.64168cm,0.910082cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.58603cm,-2.48008cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.532539cm,0.721876cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.01198cm,-0.131305cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.6967cm,0.367771cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.32475cm,-1.41797cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.28129cm,-1.12582cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.36329cm,-1.361cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.04591cm,2.63497cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.32104cm,-0.258131cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.36501cm,-0.699438cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.62866cm,0.486844cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.14326cm,-0.408149cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.60346cm,1.22048cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.3009cm,2.0508cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.76367cm,-1.03137cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.864401cm,-2.056cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.168106cm,0.706978cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.602352cm,0.140784cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.16851cm,1.66005cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.20455cm,1.34622cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.830085cm,-0.151728cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.03443cm,2.78948cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.0266cm,1.19198cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.63389cm,-0.194609cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.312244cm,-2.32569cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.36322cm,-0.257045cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.67332cm,-1.20395cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.11832cm,0.913929cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.41874cm,0.877054cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.63137cm,2.81457cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.90418cm,-1.99556cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.38785cm,0.00721667cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.177543cm,-0.948182cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.96774cm,2.2449cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.15875cm,0.18201cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.19239cm,-0.0514125cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.523274cm,-1.90981cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.850716cm,-0.204726cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.0444966cm,-2.72933cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.776366cm,-1.6214cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.70114cm,-2.10396cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.35516cm,-1.19549cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.0829701cm,2.41989cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.804447cm,0.4058cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.34271cm,-0.961952cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.14163cm,2.40665cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.11801cm,-0.735199cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.54638cm,2.28183cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.52657cm,2.20515cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.791665cm,0.564881cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.509284cm,-0.547374cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.83471cm,1.08211cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.95565cm,1.11947cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.733464cm,2.14449cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.22328cm,1.3059cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.29612cm,2.45488cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.52319cm,-0.296898cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.58523cm,-1.65314cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.7551cm,0.0792933cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.320635cm,2.65315cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.41731cm,1.24553cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.76086cm,-1.13958cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.85815cm,-1.67711cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.43314cm,-1.21434cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.03628cm,1.33072cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.33261cm,-1.64073cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.619749cm,1.72351cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.94804cm,1.38357cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.25868cm,-0.460637cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.648421cm,-1.7559cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.07494cm,-0.758919cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.178021cm,-2.50627cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.69165cm,1.71905cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.34705cm,-2.58908cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.02406cm,-1.04553cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.62045cm,-1.35294cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.00546444cm,0.393072cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.2066cm,2.52688cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.114142cm,-0.470998cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.74789cm,0.646307cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.110437cm,-2.23751cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.79348cm,-2.20437cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.12892cm,-2.46371cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.03785cm,1.13161cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.510614cm,1.1423cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.66229cm,-0.496162cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.203381cm,-2.52141cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.76648cm,0.248372cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.01146cm,-0.576966cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.13774cm,2.11305cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.761679cm,-2.07103cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.43504cm,2.49893cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.00612161cm,-2.1155cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.56203cm,0.533966cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.06573cm,-1.88866cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.798024cm,-2.30044cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.70956cm,-2.15058cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.37243cm,-2.66734cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.78222cm,0.526937cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.505407cm,-1.78763cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.72588cm,2.4543cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.64666cm,-0.114964cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.79193cm,1.73452cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.71913cm,-1.41085cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.04005cm,-1.80815cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.69629cm,-0.301697cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.60764cm,0.00514629cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.94761cm,-1.55838cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.42696cm,-1.02474cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.0551cm,0.533733cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.19846cm,-1.63717cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.23621cm,0.396055cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.56713cm,-2.16444cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.183378cm,-1.02892cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.67165cm,2.62599cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.552133cm,1.31309cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.06427cm,-0.797914cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.65034cm,0.851062cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.0700882cm,-2.60971cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.46955cm,-1.209cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.47276cm,-2.69112cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.555199cm,-0.701111cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.785241cm,0.567028cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.49543cm,1.36941cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.49858cm,1.65651cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.03897cm,1.29568cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.66667cm,-2.33587cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.645927cm,1.1905cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.19957cm,1.75605cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.625776cm,-0.603121cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.602212cm,1.12157cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.2113cm,0.30849cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.851117cm,-0.244273cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.36745cm,1.93249cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.193447cm,0.97883cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.37223cm,-2.39606cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.44495cm,1.38771cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.70611cm,0.730598cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.20713cm,-0.592851cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.28173cm,-1.90497cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.126165cm,-0.0451306cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.20715cm,-1.02207cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.06808cm,-1.71338cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.56515cm,2.55888cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.59317cm,0.712824cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.309628cm,-1.42126cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.862633cm,0.227285cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.28084cm,-1.22793cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.743751cm,-1.04693cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.33008cm,0.36012cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.31888cm,-0.989574cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.75003cm,-0.606832cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.59983cm,-0.691751cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.28295cm,0.183168cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.48845cm,0.992242cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.0764019cm,1.35757cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.33338cm,2.16056cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.557384cm,-2.80909cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.267138cm,2.18564cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.36884cm,0.396146cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.58969cm,-2.49955cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.10495cm,1.49842cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.68356cm,1.86731cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.66613cm,1.82783cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.43127cm,0.0476046cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.0375202cm,-0.730125cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.60538cm,-0.237058cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.17123cm,-2.33519cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.87992cm,-1.74026cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.15377cm,-0.375784cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.0570684cm,1.06063cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.353924cm,-2.27091cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.14579cm,-0.854852cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.33197cm,-0.505001cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.163707cm,-0.378771cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.631334cm,0.0415777cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.35022cm,1.23964cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.33728cm,-0.858065cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.524426cm,0.383035cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.09946cm,0.0132951cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.62958cm,1.80721cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.796467cm,1.43233cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.59176cm,2.54574cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.803637cm,0.809132cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.81735cm,1.01473cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.98999cm,-2.50771cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.142853cm,1.66606cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.1815cm,1.85247cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.14155cm,2.21891cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.85733cm,-1.03623cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.77742cm,0.709684cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.146042cm,-2.01842cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.693085cm,-1.86656cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.35095cm,-0.602134cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.421604cm,0.467606cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.0528cm,-1.18938cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.896773cm,-2.22763cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.341995cm,-0.196389cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.66422cm,-1.27112cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.927985cm,2.67744cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.02061cm,-2.33955cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.788802cm,-0.0319056cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.13252cm,0.70021cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.75478cm,-0.757338cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.62336cm,1.4371cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.79969cm,-2.51725cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.292755cm,-1.03334cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.18568cm,0.0436229cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.743027cm,-0.513535cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.18842cm,2.48313cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.16816cm,0.585578cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.836872cm,-1.52283cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.26906cm,-2.20446cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.4524cm,0.558338cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.98984cm,-0.899445cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.812155cm,1.33462cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.72574cm,0.793719cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.53634cm,-2.06807cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.01679cm,-2.50177cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.38109cm,-0.848113cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.04205cm,-0.52546cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.0469535cm,0.996617cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.4972cm,2.25488cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.80088cm,2.66833cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.17651cm,-0.388197cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.864413cm,0.27953cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.39293cm,0.924123cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.95814cm,0.320023cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.207323cm,-1.41242cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.38828cm,-1.64274cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.71626cm,2.44694cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.255165cm,-0.293705cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.434717cm,-2.14603cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.71744cm,-1.54264cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.39237cm,-2.45017cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.820216cm,-0.692241cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.47922cm,0.634721cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.95678cm,-1.04881cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.703241cm,1.66866cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.30155cm,-2.23645cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.407675cm,-2.67601cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.76415cm,-1.31895cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.283004cm,0.41103cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.302091cm,2.80729cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.19137cm,2.17836cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.934924cm,1.50868cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.516814cm,0.422789cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.00762cm,-0.731976cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.409899cm,1.2372cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.46775cm,0.473948cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.54518cm,-2.12092cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.9658cm,1.55796cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.09066cm,-2.7055cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.89786cm,-2.12365cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.0399311cm,-1.12021cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.04499cm,-2.69983cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.77061cm,2.82008cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.85592cm,2.07618cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.731547cm,2.43309cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.0981501cm,1.38182cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.81064cm,-1.81589cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.62538cm,-0.836894cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.78854cm,-1.49555cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.960744cm,-2.13183cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.908016cm,-0.528129cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.28784cm,0.00634469cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.0631513cm,1.7717cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.82309cm,-2.60528cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.28934cm,-1.53387cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.901098cm,0.0805199cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.840503cm,1.43805cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.50832cm,-0.319674cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.20276cm,0.469094cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.473616cm,-1.42621cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.44409cm,2.13855cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.4689cm,1.92363cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.80577cm,0.191161cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.57074cm,0.962556cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.54939cm,0.00842366cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.16842cm,1.1302cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.912311cm,-1.37986cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.80833cm,-1.62903cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.23883cm,2.71757cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.32505cm,-0.160711cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.562385cm,0.357618cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.77404cm,1.67835cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.06788cm,-0.392836cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.610442cm,1.49568cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.04945cm,2.63632cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.25492cm,1.9393cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.07706cm,-1.06114cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.829245cm,-1.40724cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.08694cm,0.0973106cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.52332cm,1.12686cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.16583cm,-0.434734cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.11639cm,2.71586cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.73801cm,1.63665cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.170994cm,2.38438cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.1881cm,-2.72455cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.302181cm,-1.59928cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.03088cm,1.71275cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.81133cm,-1.45947cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.126595cm,-1.60732cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.917161cm,0.938053cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.17918cm,-0.507267cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.0790005cm,2.23908cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.80406cm,-2.08088cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.05495cm,-0.277136cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.5783cm,-0.687438cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.661578cm,-1.69394cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.40824cm,1.94757cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.12933cm,2.56498cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.06552cm,-0.815116cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.758903cm,-1.31514cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.622057cm,-0.471947cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.885574cm,0.780742cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.24863cm,-1.06409cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.42269cm,-1.54411cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.49999cm,-1.40393cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.58724cm,1.13759cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.724559cm,-0.390913cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.01694cm,2.39749cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.991175cm,-2.36755cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.08531cm,1.11343cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.28834cm,-0.655534cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.92641cm,0.205995cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.730799cm,1.15668cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.07908cm,-0.717063cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.43219cm,0.990607cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.716703cm,-1.63811cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.2333cm,1.70396cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.155337cm,-1.09887cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.57431cm,1.93722cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.25316cm,-2.25338cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.814722cm,-2.36955cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.228202cm,-1.27794cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.85306cm,2.35108cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.457123cm,1.91736cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.26042cm,-2.65616cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.54951cm,-2.09156cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.22694cm,-2.07107cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.274085cm,2.72402cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.48019cm,2.18713cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.46713cm,0.775557cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.32871cm,1.28497cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.64356cm,2.50007cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.247194cm,0.895093cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.49209cm,-2.01543cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.95265cm,2.18322cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.21698cm,-0.413692cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.8051cm,-1.46163cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.8108cm,-0.0684382cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.50704cm,-2.65792cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.249626cm,1.96131cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.31768cm,0.722716cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.363227cm,2.02095cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.06894cm,0.530357cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.111818cm,-1.00343cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.73612cm,0.107514cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.07185cm,-2.55965cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.939836cm,0.0868656cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.80105cm,1.37882cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.85879cm,-1.35815cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.68506cm,-2.20229cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.348332cm,1.02388cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.202552cm,-0.361019cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.736932cm,-2.48699cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.61387cm,1.72738cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.83882cm,1.57528cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.48707cm,2.33391cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.17904cm,-1.47436cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.24669cm,0.522796cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.35134cm,-1.88503cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.68835cm,-2.30454cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.812274cm,-0.573985cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.79439cm,1.10241cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.44489cm,-0.980974cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.22296cm,-0.181028cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.8695cm,2.73776cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.44734cm,2.32768cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.297686cm,-0.0830053cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.22002cm,-2.00174cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.96223cm,-1.73892cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.5778cm,-2.69339cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.299645cm,0.908311cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.84977cm,0.994138cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.82827cm,-0.941454cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.610427cm,0.508746cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.65053cm,-0.234357cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.23694cm,1.40066cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.40144cm,1.35145cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.53517cm,-1.87996cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.16591cm,-1.05151cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.896865cm,-1.71273cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.28065cm,-2.65232cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.2625cm,1.55233cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.860526cm,1.19693cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.56487cm,-0.0136478cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.64896cm,1.31746cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.57497cm,2.20909cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.536354cm,-0.43383cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.64121cm,-0.0930261cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.47297cm,-0.738527cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.44601cm,-1.17038cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.30376cm,1.66034cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.184641cm,-0.547961cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.04258cm,-1.44031cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.681908cm,-0.21521cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.42482cm,-0.623699cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.109673cm,2.35865cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.25431cm,-1.96767cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.199787cm,-0.0404039cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.50219cm,-2.47024cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.35658cm,0.0243535cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.936714cm,1.48212cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.275329cm,0.297006cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.965741cm,-1.37903cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.0906312cm,-1.85662cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.859034cm,-0.0491066cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.55384cm,-1.32044cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.68367cm,-0.983705cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.536799cm,0.656612cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.46872cm,2.19293cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.30667cm,-0.256579cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.35525cm,-0.0700919cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.724554cm,2.26464cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.55557cm,2.05148cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.285145cm,1.26504cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.273633cm,0.427236cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.95119cm,-0.182005cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.690511cm,1.80342cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.908773cm,0.409681cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.03672cm,1.82993cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.01271cm,2.59761cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.79598cm,0.939795cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.0352572cm,-1.92835cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.07996cm,0.139474cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.33134cm,-1.28203cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.30395cm,-2.74289cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.702757cm,-1.06987cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.48999cm,1.12337cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.290676cm,1.06765cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.21829cm,-1.37197cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.57451cm,1.00915cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.5906cm,0.750001cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.35616cm,-1.8438cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.25439cm,-1.60293cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.59913cm,2.64529cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.690072cm,-0.871214cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.3631cm,2.64492cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.472cm,0.989259cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.43261cm,-1.59411cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.85178cm,-2.31114cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.47531cm,-2.44763cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.53244cm,1.74992cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.30838cm,0.08926cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.41252cm,2.44462cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.0292857cm,2.07125cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.20217cm,0.405111cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.66562cm,2.39958cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.78572cm,-2.69137cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.59403cm,1.0963cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.46444cm,1.77322cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.28083cm,2.163cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.412289cm,-0.199611cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.40679cm,0.468236cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.14341cm,-1.97553cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.53882cm,2.80202cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.311245cm,0.90414cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.574493cm,-0.366084cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.78866cm,1.95124cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.2349cm,-1.66389cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.22417cm,-1.21275cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.877cm,2.46816cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.00328cm,-1.8182cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.51279cm,-2.67074cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.36563cm,0.312995cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.15879cm,-1.37803cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.11551cm,2.36354cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.193294cm,2.81671cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.87039cm,-2.14921cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.90979cm,-1.13915cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.12569cm,-2.33956cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.850216cm,1.59715cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.82375cm,2.64901cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.95485cm,1.91906cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.867801cm,1.66349cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.73811cm,-2.01409cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.35491cm,0.536085cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.7122cm,-1.03537cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.06893cm,-0.0627546cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.807835cm,-0.457931cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.53259cm,-2.33728cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.231474cm,1.01981cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.44145cm,-2.41309cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.337161cm,-1.92594cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.17914cm,0.374103cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.194024cm,-1.89775cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.38591cm,0.287386cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.93773cm,-1.04416cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.59194cm,1.041cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.29187cm,-0.381089cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.88879cm,0.31874cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.36962cm,-0.727898cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.776778cm,-0.364537cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.40011cm,1.98469cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.364768cm,-2.40919cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.565437cm,1.88145cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.12618cm,2.0228cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.519317cm,-0.506471cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.55164cm,-1.59665cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.534898cm,1.58401cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.53989cm,-2.37943cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.198724cm,0.857308cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.206987cm,1.73048cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.54091cm,-1.80279cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.769523cm,2.58813cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.81421cm,2.2972cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.64328cm,2.30298cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.12329cm,2.31044cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.3029cm,-2.65468cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.36205cm,1.95817cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.47826cm,2.14652cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.21873cm,-1.23318cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.09741cm,-1.12468cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.33651cm,-1.2271cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.79516cm,0.152247cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.72292cm,0.745822cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.93097cm,-0.971268cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.910887cm,1.22672cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.647924cm,0.476175cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.993819cm,-2.25054cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.40997cm,2.32762cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.979912cm,-2.37133cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.764213cm,-2.29954cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.57579cm,1.84969cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.836119cm,1.01293cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.35967cm,1.07734cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.39293cm,-0.641869cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.598491cm,-2.11531cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.0846009cm,0.302483cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.04086cm,-1.68412cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.389076cm,2.21134cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.8714cm,1.57305cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.13416cm,1.82991cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.678456cm,0.746071cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.94186cm,-1.49452cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.33761cm,-2.14462cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.113143cm,0.650785cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.19152cm,-1.3238cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.36446cm,2.08883cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.63591cm,0.697172cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.3006cm,2.30364cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.37534cm,-0.140212cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.699907cm,1.19075cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.19899cm,-1.19356cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.76649cm,-2.66426cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.304704cm,-2.10461cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.774373cm,2.13581cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.546989cm,-0.460701cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.2477cm,-1.67782cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.65542cm,0.0975587cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.57456cm,-2.67103cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.480519cm,2.26582cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.59028cm,-0.855113cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.42735cm,-1.90919cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.26798cm,2.18409cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.48114cm,-1.93574cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.18332cm,-2.70484cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.904472cm,-0.24613cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.82891cm,-2.08806cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.56282cm,-0.206803cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.32477cm,-0.480504cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.54214cm,-0.223857cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.15417cm,1.18912cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.14675cm,-0.607695cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.57427cm,2.4254cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.0686418cm,1.29238cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.06349cm,-0.474428cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.30669cm,-0.77979cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.89385cm,-2.64659cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.6497cm,1.79302cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.103977cm,0.372959cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.678401cm,2.25627cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.48243cm,-2.64023cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.27873cm,2.81044cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.999838cm,-0.999123cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.618822cm,0.49953cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.15111cm,1.60924cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.73863cm,1.29571cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.815876cm,1.9055cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.39828cm,-0.478913cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.11385cm,-2.25373cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.59842cm,1.79397cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.03045cm,-1.56368cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.394884cm,1.19648cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.98643cm,2.00867cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.411172cm,-1.47273cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.50589cm,1.84206cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.828594cm,2.7751cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.2439cm,-1.58865cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.19366cm,1.5131cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.09155cm,-0.746639cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.263589cm,-0.553226cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.72342cm,-2.73913cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.21408cm,2.30517cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.10533cm,-2.2774cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.34704cm,-2.24059cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.512386cm,2.26603cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.120587cm,0.0558357cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.3409cm,-1.04245cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.24942cm,1.04158cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.878579cm,2.28866cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.597979cm,0.977796cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.35652cm,0.271969cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.457263cm,-1.58327cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.41682cm,0.353713cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.31156cm,2.7107cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.25806cm,1.23819cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.63469cm,-1.84571cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.44419cm,0.309434cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.551788cm,-2.7209cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.54146cm,0.568069cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.22221cm,-2.13109cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.409327cm,2.12099cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.57156cm,1.34138cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.327483cm,1.31302cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.89485cm,1.96402cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.64008cm,0.589169cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.63762cm,2.06353cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.14131cm,-2.03406cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.78033cm,-2.41159cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.622652cm,-1.76705cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.1094cm,-2.33447cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.0667343cm,-2.17461cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.97288cm,-2.35492cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.348793cm,-1.23891cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.489776cm,2.40679cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.53448cm,-2.07696cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.61068cm,-1.71293cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.6236cm,0.394768cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.5623cm,-1.73351cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.42785cm,-1.68272cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.70288cm,0.110195cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.45892cm,-2.44026cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.36483cm,-1.78198cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.43827cm,0.917329cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.07164cm,-1.35741cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.52777cm,-1.00482cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.33602cm,-2.70154cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.04575cm,-2.62981cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.27035cm,-1.62228cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.77123cm,1.56934cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.518158cm,-2.3425cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.0751093cm,-1.09144cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.688606cm,-1.60176cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.27874cm,-1.54254cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.787287cm,1.1343cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.871532cm,2.27051cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.944066cm,-1.15391cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.945708cm,1.29762cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.09545cm,-2.78466cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.205874cm,-0.458659cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.308945cm,-1.03262cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.76486cm,-0.798073cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.234648cm,-1.81651cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.77422cm,0.287052cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.20757cm,-1.62608cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.11721cm,0.0939984cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.06517cm,-2.1599cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.40222cm,1.88734cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.199497cm,-0.384835cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.32395cm,-1.38599cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.515227cm,0.204089cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.39288cm,-1.05552cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.60099cm,-1.13381cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.02443cm,-0.784071cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.650589cm,-2.41234cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.169584cm,-0.907774cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.60925cm,-1.0241cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.607555cm,-1.83335cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.18456cm,-1.5759cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.44326cm,0.474611cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.383319cm,0.928989cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.86967cm,0.860453cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.328693cm,0.77368cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.23024cm,0.412609cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.607593cm,1.92411cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.319105cm,-1.43693cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.15411cm,2.72906cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.358347cm,1.92553cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.18068cm,-0.237336cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.05303cm,-2.32072cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.1405cm,1.38469cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.59014cm,-1.85229cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.81257cm,0.688833cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.43742cm,-1.93167cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.21796cm,-1.59073cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.851057cm,2.34442cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.363235cm,-1.8839cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.67729cm,-1.90571cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.15914cm,-2.37885cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.63373cm,-0.707264cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.38017cm,0.244962cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.910923cm,2.22621cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.619462cm,-1.22988cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.35327cm,-2.63088cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.41608cm,0.899054cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.409567cm,0.16576cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.35621cm,1.31764cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.417139cm,-1.09573cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.34802cm,1.23981cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.30576cm,-1.98913cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.51238cm,-0.297484cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.874348cm,-2.27555cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.680968cm,1.81227cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.09219cm,-1.71804cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.548629cm,1.59729cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.47258cm,1.63486cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.520981cm,0.710168cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.02152cm,-1.5773cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.835081cm,-0.119703cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.63472cm,-1.21694cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.46752cm,0.456952cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.18861cm,0.437809cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.50342cm,-2.16368cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.921161cm,-1.62835cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.539299cm,0.956374cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.68205cm,-1.86985cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.497086cm,-0.195787cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.64742cm,0.860538cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.082771cm,-0.186677cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.06281cm,1.63697cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.616218cm,-1.49347cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.26147cm,1.61898cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.0797803cm,2.14195cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.27356cm,2.13277cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.32415cm,0.208711cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.08848cm,1.79387cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.331785cm,-0.95376cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.4053cm,2.29978cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.31236cm,-0.568985cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.68079cm,2.05764cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.20944cm,-1.14712cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.666329cm,-1.49729cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.95326cm,0.0433518cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.07054cm,-1.4327cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.14309cm,-0.909226cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.69612cm,-0.581037cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.3298cm,-1.16663cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.73187cm,-1.20551cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.30446cm,-2.27818cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.31672cm,0.481265cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.84543cm,-2.76612cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.58139cm,0.770704cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.80264cm,1.00331cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.10127cm,1.4714cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.491408cm,2.0288cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.29095cm,1.21102cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.29394cm,0.649717cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.6096cm,-1.56389cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.74146cm,2.15854cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.63158cm,-0.848297cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.720877cm,-0.562683cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.81426cm,-1.48724cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.06993cm,-0.628863cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.49048cm,-2.72742cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.591598cm,0.07612cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.59672cm,2.77769cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.94223cm,-1.38897cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.95285cm,-1.7797cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.730876cm,-1.41384cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.59379cm,-0.394282cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.841934cm,-1.78394cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.51984cm,-2.40891cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.0622cm,1.44661cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.85249cm,-0.35764cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.9443cm,-0.868221cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.968854cm,-1.36477cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.14165cm,-2.30881cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.47076cm,-1.55858cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.488043cm,-0.841457cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.36063cm,-2.80466cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.02434cm,2.38116cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.66199cm,-0.996538cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.04cm,-2.72433cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.76781cm,0.335545cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.60125cm,2.63681cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.99388cm,-0.462159cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.73867cm,0.738879cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.129484cm,0.763615cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.20598cm,2.6398cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.24053cm,-1.51186cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.54314cm,2.31401cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.263334cm,-0.655837cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.05865cm,-2.49744cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.78866cm,-0.584169cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.16921cm,1.51691cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.370176cm,-1.04065cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.50824cm,2.5047cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.36384cm,2.8172cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.0219899cm,1.11863cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.07152cm,0.919177cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.42446cm,2.16229cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.52873cm,-1.70349cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.08146cm,2.81785cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.50973cm,-0.675098cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.830539cm,-2.36104cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.63906cm,1.94387cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.90349cm,-1.83172cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.424363cm,2.4607cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.32301cm,0.420466cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.356511cm,-2.34117cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.368019cm,-2.41569cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.513423cm,1.00802cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.58295cm,1.36744cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.71684cm,-1.2079cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.15347cm,-2.23299cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.06859cm,0.617421cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.67219cm,1.56705cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.14303cm,-1.1292cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.0982101cm,1.62419cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.49844cm,-0.995518cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.67031cm,-1.01875cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.09212cm,-0.341888cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.900005cm,1.71127cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.53524cm,1.66578cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.35209cm,-0.156911cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.91855cm,-1.15378cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.63573cm,1.76352cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.47124cm,0.934386cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.3437cm,1.89664cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.26932cm,0.200518cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.23558cm,-0.983316cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.36451cm,-0.14343cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.929546cm,-1.8977cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.668835cm,0.997019cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.28573cm,0.536724cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.214965cm,-2.1347cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.11364cm,2.14141cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.7119cm,-1.79688cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.515011cm,-2.3811cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.70085cm,0.541529cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.75111cm,2.56857cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.46107cm,-0.911139cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.28137cm,-0.558986cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.01454cm,0.446242cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.829338cm,1.29421cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.58564cm,1.99333cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.821311cm,0.312837cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.08079cm,-1.56917cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.55444cm,0.519684cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.667738cm,2.48889cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.32153cm,1.37361cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.0423cm,1.83936cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.766203cm,2.37454cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.79471cm,-1.83743cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.47536cm,-0.427494cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.481821cm,-2.11658cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.52101cm,-1.00386cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.56881cm,-1.32239cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.108381cm,0.609354cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.23078cm,2.22507cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.854375cm,0.0985042cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.73755cm,-1.33736cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.592436cm,0.852257cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.76966cm,0.847925cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.33441cm,1.0728cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.12449cm,1.00484cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.17199cm,0.592169cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.54766cm,1.84574cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.819435cm,1.25323cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.93939cm,1.73314cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.16445cm,-1.26956cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.75565cm,-2.55775cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.935546cm,1.27973cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.80519cm,1.49529cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.769344cm,-0.424788cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.29921cm,0.076998cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.162915cm,0.902475cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.249926cm,-0.353356cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.96158cm,0.110187cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.193892cm,1.45395cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.157266cm,-2.82727cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.78278cm,2.59912cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.1213cm,0.722018cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.29727cm,0.445697cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.344882cm,-0.965771cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.67641cm,-0.445865cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.213186cm,-1.23934cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.90454cm,-2.32788cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.88012cm,0.0287723cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.16199cm,2.7754cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.04216cm,2.25385cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.658612cm,-1.30657cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.39184cm,-0.825183cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.76644cm,-1.67663cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.67135cm,-1.8545cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.990808cm,-2.76994cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.666276cm,-0.0620672cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.302cm,1.01074cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.798008cm,-1.87755cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.132073cm,1.4437cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.958316cm,-2.78025cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.863039cm,0.699276cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.33032cm,-0.857254cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (2.04479cm,-2.20715cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.11259cm,-2.07868cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.36612cm,-2.30681cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.88681cm,2.02289cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.28868cm,-1.36404cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.0371cm,-1.72245cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.29225cm,-2.31077cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.21198cm,-1.85284cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.84161cm,-2.26203cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-2.62353cm,-0.92921cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.0831283cm,-2.10661cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.67481cm,-0.712142cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.0623777cm,-2.13329cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (1.65603cm,-1.12843cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.385462cm,-0.402178cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-0.149356cm,-1.19388cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (-1.06576cm,1.60877cm) circle (0.0084375cm);
	\draw [draw=black, fill=black] (0.0689863cm,-2.35697cm) circle (0.0084375cm);

	\node[draw,fill=white,fill opacity=0.5,text width=1.25cm] at (-1.6cm,1.75cm) {\scriptsize $c = 1.40$,\newline \scriptsize $n=2000$};

\end{tikzpicture}

